Not How Many, But Which: Parameter Placement in Low-Rank Adaptation

We study the \textit{parameter placement problem}: given a fixed budget of $k$ trainable entries within the B matrix of a LoRA adapter (A frozen), does the choice of which $k$ matter? Under supervised fine-tuning, random and informed subsets achieve comparable performance. Under GRPO on base models, random placement fails to improve over the base model, while gradient-informed placement recovers standard LoRA accuracy. This regime dependence traces to gradient structure: SFT gradients are low-rank and directionally stable, so any subset accumulates coherent updates; GRPO gradients are high-rank and near-orthogonal across steps, so only elements with consistently signed gradients retain the learning signal. Our scoring procedure identifies these critical parameters in under 10 seconds at less than 0.5% of training cost. Selected parameters concentrate on residual-stream-writing projections (V, O, Down), stable across model families and scales (1.5B - 8B).

==> figures-pgf/app_budget_selection.tex <==
% Auto-generated by pgf_budget_sweep.py — do not edit by hand.
% Budget sweep: 7-bench avg vs parameter budget k.
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    width=0.48\textwidth,
    height=0.36\textwidth,
    legend columns=5,
    legend style={draw=black, font=\small, column sep=6pt},
]

    \nextgroupplot[
        title={Qwen2.5-1.5B},
        ylabel={7-bench avg (\%)},
        xlabel={Budget $k$},
        xmode=log,
        xmin=700.0, xmax=70000.0,
        ymin=48, ymax=67,
        ymajorgrids=true,
        ytick={48, 53, 58, 63},
        xtick={1000, 5000, 10000, 50000},
        xticklabels={1K, 5K, 10K, 50K},
    ]
    \addplot[colorBase, dashed, thin, forget plot]
        coordinates {(1000,53.0) (50000,53.0)};
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(1000,60.5) (50000,60.5)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1000,55.8) (5000,55.7) (10000,55.4) (50000,56.0)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1000,53.7) (5000,58.2) (10000,58.4) (50000,60.9)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1000,55.6) (5000,57.0) (10000,57.3) (50000,60.6)};

    \nextgroupplot[
        title={Qwen2.5-3B},
        ylabel={},
        xlabel={Budget $k$},
        xmode=log,
        xmin=7000.0, xmax=140000.0,
        ymin=58, ymax=72,
        ymajorgrids=true,
        ytick={58, 63, 68},
        xtick={10000, 25000, 50000, 100000},
        xticklabels={10K, 25K, 50K, 100K},
        legend to name=budget_sweep_legend,
    ]
    \addplot[colorBase, dashed, thin, forget plot]
        coordinates {(10000,65.6) (100000,65.6)};
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(10000,66.8) (100000,66.8)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(10000,61.4) (25000,64.1) (50000,65.6) (100000,65.8)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(10000,64.9) (25000,64.1) (50000,66.1) (100000,66.3)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(10000,65.2) (25000,64.7) (50000,66.2) (100000,66.4)};
    \addplot[colorBase, dashed, thin]
        coordinates {(1,-999)};
    \addlegendentry{Base}
    \addplot[colorFullLoRA, dashed, thin]
        coordinates {(1,-999)};
    \addlegendentry{Full LoRA}
    \addplot[colorRandom, thick, mark=o, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Random}
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{S}$}
    \addplot[colorFisher, thick, mark=square*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{F}$}

\end{groupplot}
\node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-1.0cm)$)
    {\ref*{budget_sweep_legend}};
\end{tikzpicture}


==> figures-pgf/b_vs_ab.tex <==
% Auto-generated by pgf_b_vs_ab.py — do not edit by hand.
% Usage: \input{figures/b_vs_ab.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, calc
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
    width=0.35\textwidth,
    height=0.25\textwidth,
    legend columns=4,
    legend style={draw=black, font=\small, column sep=8pt},
]

    \nextgroupplot[
        title={(a) Qwen3-0.6B},
        ylabel={Perplexity $\downarrow$},
        xlabel={Budget $k$},
        xmode=log,
        xmin=700, xmax=1200000,
        xtick={1000, 10000, 100000, 500000},
        xticklabels={1K, 10K, 100K, 500K},
        ymin=4.0, ymax=9.5,
    ]
    \addplot[colorFisher, mark=square*, mark size=2pt, thick, forget plot]
        coordinates {(1000,5.59) (5000,5.23) (10000,4.97) (100000,4.99) (500000,4.57)};
    \addplot[colorRandom, mark=o, mark size=2pt, thick, forget plot]
        coordinates {(1000,8.81) (5000,8.58) (10000,8.29) (100000,6.95) (500000,5.68)};


    \nextgroupplot[
        title={(b) Qwen3-0.6B},
        ylabel={Token Accuracy (\%)},
        xlabel={Budget $k$},
        xmode=log,
        xmin=700, xmax=1200000,
        xtick={1000, 10000, 100000, 500000},
        xticklabels={1K, 10K, 100K, 500K},
        ymin=55, ymax=66,
    ]
    \addplot[colorFisher, mark=square*, mark size=2pt, thick, forget plot]
        coordinates {(1000,60.9) (5000,62.0) (10000,62.8) (100000,62.7) (500000,64.2)};
    \addplot[colorRandom, mark=o, mark size=2pt, thick, forget plot]
        coordinates {(1000,56.5) (5000,56.6) (10000,56.8) (100000,58.4) (500000,60.6)};


    \nextgroupplot[
        title={(c) Qwen2.5-1.5B},
        ylabel={7-bench Avg (\%)},
        xlabel={Budget $k$},
        xmode=log,
        xmin=700, xmax=150000,
        ymin=51, ymax=64.5,
        xtick={1000, 10000, 100000},
        xticklabels={1K, 10K, 100K},
        legend to name=bvsab_legend,
    ]
    \addplot[colorBase, dashed, thin]
        coordinates {(700,53.0) (150000,53.0)};
    \addlegendentry{Base}
    \node[anchor=south west, font=\scriptsize, text=colorBase]
        at (axis cs:900,53.0) {Base};
    \addplot[colorFullLoRA, dashed, thin]
        coordinates {(700,62.5) (150000,62.5)};
    \addlegendentry{Full LoRA}
    \node[anchor=north west, font=\scriptsize, text=colorFullLoRA]
        at (axis cs:900,62.5) {Full LoRA};
    \addplot[colorFisher, mark=square*, mark size=2pt, thick]
        coordinates {(1000,56.1) (5000,59.4) (10000,62.1) (100000,62.9)};
    \addlegendentry{$\mathbf{B}$-only}
    \addplot[colorRandom, mark=o, mark size=2pt, thick]
        coordinates {(1000,52.8) (5000,53.7) (10000,58.2) (100000,62.4)};
    \addlegendentry{$\mathbf{A}{+}\mathbf{B}$}


\end{groupplot}
\node at ($(group c1r1.south)!0.5!(group c3r1.south) + (0,-1.2cm)$)
    {\ref*{bvsab_legend}};
\end{tikzpicture}


==> figures-pgf/cross_task_transfer.tex <==
% Auto-generated by pgf_cross_task.py — do not edit by hand.
% Cross-task greedy transfer: MATH <-> GSM8K.
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
    },
    width=0.48\textwidth,
    height=0.36\textwidth,
    legend columns=5,
    legend style={draw=black, font=\small, column sep=6pt},
]

    \nextgroupplot[
        title={MATH $\to$ GSM8K},
        ylabel={Accuracy (\%)},
        ymin=55, ymax=95,
        ymajorgrids=true,
        ytick={55, 65, 75, 85, 95},
        symbolic x coords={3B, 7B},
        xtick=data,
        enlarge x limits=0.7,
    ]
    \addplot[ybar, bar width=7pt, fill=colorBase, draw=colorBase!70!black, bar shift=-17.0pt, forget plot]
        coordinates {(3B,62.1) (7B,79.3)};
    \addplot[ybar, bar width=7pt, fill=colorRandom, draw=colorRandom!70!black, bar shift=-8.5pt, forget plot]
        coordinates {(3B,63.6) (7B,80.4)};
    \addplot[ybar, bar width=7pt, fill=colorSignal, draw=colorSignal!70!black, bar shift=0.0pt, forget plot]
        coordinates {(3B,71.7) (7B,86.7)};
    \addplot[ybar, bar width=7pt, fill=colorFisher, draw=colorFisher!70!black, bar shift=8.5pt, forget plot]
        coordinates {(3B,74.4) (7B,86.8)};
    \addplot[ybar, bar width=7pt, fill=colorFullLoRA, draw=colorFullLoRA!70!black, bar shift=17.0pt, forget plot]
        coordinates {(3B,73.8) (7B,87.9)};

    \nextgroupplot[
        title={GSM8K $\to$ MATH-500},
        ylabel={},
        ymin=25, ymax=75,
        ymajorgrids=true,
        ytick={25, 35, 45, 55, 65, 75},
        symbolic x coords={3B, 7B},
        xtick=data,
        enlarge x limits=0.7,
        legend to name=cross_task_legend,
    ]
    \addplot[ybar, bar width=7pt, fill=colorBase, draw=colorBase!70!black, bar shift=-17.0pt, forget plot]
        coordinates {(3B,49.0) (7B,53.6)};
    \addplot[ybar, bar width=7pt, fill=colorRandom, draw=colorRandom!70!black, bar shift=-8.5pt, forget plot]
        coordinates {(3B,49.6) (7B,53.2)};
    \addplot[ybar, bar width=7pt, fill=colorSignal, draw=colorSignal!70!black, bar shift=0.0pt, forget plot]
        coordinates {(3B,53.8) (7B,57.6)};
    \addplot[ybar, bar width=7pt, fill=colorFisher, draw=colorFisher!70!black, bar shift=8.5pt, forget plot]
        coordinates {(3B,51.4) (7B,52.6)};
    \addplot[ybar, bar width=7pt, fill=colorFullLoRA, draw=colorFullLoRA!70!black, bar shift=17.0pt, forget plot]
        coordinates {(3B,34.2) (7B,64.8)};
    \addlegendimage{area legend, fill=colorBase, draw=colorBase!70!black}
    \addlegendentry{Base}
    \addlegendimage{area legend, fill=colorRandom, draw=colorRandom!70!black}
    \addlegendentry{Random}
    \addlegendimage{area legend, fill=colorSignal, draw=colorSignal!70!black}
    \addlegendentry{$\hat{S}$}
    \addlegendimage{area legend, fill=colorFisher, draw=colorFisher!70!black}
    \addlegendentry{$\hat{F}$}
    \addlegendimage{area legend, fill=colorFullLoRA, draw=colorFullLoRA!70!black}
    \addlegendentry{Full LoRA}

\end{groupplot}
\node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-1.0cm)$)
    {\ref*{cross_task_legend}};
\end{tikzpicture}


==> figures-pgf/divergence_vs_norm.tex <==
% Auto-generated by pgf_divergence_vs_norm.py — do not edit by hand.
% Usage: \input{figures/divergence_vs_norm.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, calc
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=3 by 2,
        horizontal sep=0.3cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
    },
    width=0.375\textwidth,
    height=0.25\textwidth,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
]

    \nextgroupplot[
        title={Qwen2.5-1.5B},
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.29,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.25, mark=diamond*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0702,0.090251) (0.1169,0.137082)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1169,0.137082) (0.1699,0.188424)};
        \addplot[colorSignal, thick, draw opacity=0.65, mark=diamond*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1699,0.188424) (0.1985,0.219802)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1985,0.219802) (0.2587,0.263469)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0615,0.088680) (0.1093,0.140213)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1093,0.140213) (0.1474,0.185703)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1474,0.185703) (0.1799,0.207335)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1799,0.207335) (0.2219,0.241375)};
        \addplot[colorRandom, thick, draw opacity=0.25, mark=triangle*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0496,0.010517) (0.0727,0.010604)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.0727,0.010604) (0.0918,0.011092)};
        \addplot[colorRandom, thick, draw opacity=0.65, mark=triangle*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.0918,0.011092) (0.1097,0.010600)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1097,0.010600) (0.1286,0.012578)};
        \addplot[colorFullLoRA, thick, draw opacity=0.22, mark=square*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.0868,0.029787) (0.1673,0.095011)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1673,0.095011) (0.1910,0.123340)};
        \addplot[colorFullLoRA, thick, draw opacity=0.40, mark=square*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1910,0.123340) (0.2135,0.143676)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2135,0.143676) (0.2266,0.155406)};
        \addplot[colorFullLoRA, thick, draw opacity=0.76, mark=square*, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.2266,0.155406) (0.2376,0.136769)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.2376,0.136769) (0.2491,0.144028)};
        \draw[-{Stealth[length=3pt]}, black!50, semithick, shorten >=1pt, shorten <=1pt]
            (axis cs:0.1079,0.180570) -- (axis cs:0.2210,0.286000)
            node[midway, above, xshift=-6pt, font=\scriptsize\itshape, text=black!60] {checkpoints};

    \nextgroupplot[
        title={Qwen2.5-3B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.76,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.20, mark=diamond*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1277,0.050812) (0.2172,0.075691)};
        \addplot[colorSignal, thick, draw opacity=0.22, mark=diamond*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.2172,0.075691) (0.2977,0.104044)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2977,0.104044) (0.3749,0.124587)};
        \addplot[colorSignal, thick, draw opacity=0.27, mark=diamond*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3749,0.124587) (0.4413,0.150739)};
        \addplot[colorSignal, thick, draw opacity=0.30, mark=diamond*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.4413,0.150739) (0.5184,0.176114)};
        \addplot[colorSignal, thick, draw opacity=0.35, mark=diamond*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.5184,0.176114) (0.5637,0.191761)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.5637,0.191761) (0.6040,0.203110)};
        \addplot[colorSignal, thick, draw opacity=0.46, mark=diamond*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.6040,0.203110) (0.6343,0.213982)};
        \addplot[colorSignal, thick, draw opacity=0.53, mark=diamond*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.6343,0.213982) (0.6570,0.218766)};
        \addplot[colorSignal, thick, draw opacity=0.61, mark=diamond*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.6570,0.218766) (0.6682,0.221607)};
        \addplot[colorSignal, thick, draw opacity=0.69, mark=diamond*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.6682,0.221607) (0.6775,0.224352)};
        \addplot[colorSignal, thick, draw opacity=0.79, mark=diamond*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6775,0.224352) (0.6834,0.225642)};
        \addplot[colorSignal, thick, draw opacity=0.89, mark=diamond*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6834,0.225642) (0.6857,0.226363)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6857,0.226363) (0.6859,0.226147)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0766,0.091539) (0.1219,0.130594)};
        \addplot[colorFisher, thick, draw opacity=0.22, mark=o, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1219,0.130594) (0.1514,0.153607)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.1514,0.153607) (0.1923,0.197479)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1923,0.197479) (0.2212,0.219743)};
        \addplot[colorFisher, thick, draw opacity=0.34, mark=o, mark size=1.8pt, fill opacity=0.34, forget plot]
            coordinates {(0.2212,0.219743) (0.2524,0.238874)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.2524,0.238874) (0.2749,0.249734)};
        \addplot[colorFisher, thick, draw opacity=0.47, mark=o, mark size=1.8pt, fill opacity=0.47, forget plot]
            coordinates {(0.2749,0.249734) (0.2947,0.256172)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2947,0.256172) (0.3101,0.259545)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.3101,0.259545) (0.3205,0.262143)};
        \addplot[colorFisher, thick, draw opacity=0.76, mark=o, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.3205,0.262143) (0.3311,0.265100)};
        \addplot[colorFisher, thick, draw opacity=0.87, mark=o, mark size=1.8pt, fill opacity=0.87, forget plot]
            coordinates {(0.3311,0.265100) (0.3377,0.266864)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.3377,0.266864) (0.3436,0.268673)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0768,0.021511) (0.1135,0.040981)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1135,0.040981) (0.1397,0.060627)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1397,0.060627) (0.1551,0.064903)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.1551,0.064903) (0.1668,0.067490)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.1668,0.067490) (0.1811,0.075789)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.1811,0.075789) (0.1869,0.078842)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.1869,0.078842) (0.1934,0.081592)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.1934,0.081592) (0.1970,0.083812)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1970,0.083812) (0.1986,0.085008)};
        \addplot[colorRandom, thick, draw opacity=0.20, mark=triangle*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1088,0.011385) (0.1857,0.011700)};
        \addplot[colorRandom, thick, draw opacity=0.22, mark=triangle*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1857,0.011700) (0.2549,0.015242)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2549,0.015242) (0.3227,0.017757)};
        \addplot[colorRandom, thick, draw opacity=0.27, mark=triangle*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3227,0.017757) (0.3778,0.020085)};
        \addplot[colorRandom, thick, draw opacity=0.30, mark=triangle*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.3778,0.020085) (0.4326,0.020167)};
        \addplot[colorRandom, thick, draw opacity=0.35, mark=triangle*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.4326,0.020167) (0.4788,0.021975)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.4788,0.021975) (0.5232,0.023517)};
        \addplot[colorRandom, thick, draw opacity=0.46, mark=triangle*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.5232,0.023517) (0.5568,0.024886)};
        \addplot[colorRandom, thick, draw opacity=0.53, mark=triangle*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.5568,0.024886) (0.5793,0.025629)};
        \addplot[colorRandom, thick, draw opacity=0.61, mark=triangle*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.5793,0.025629) (0.5936,0.025178)};
        \addplot[colorRandom, thick, draw opacity=0.69, mark=triangle*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.5936,0.025178) (0.6035,0.026722)};
        \addplot[colorRandom, thick, draw opacity=0.79, mark=triangle*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6035,0.026722) (0.6087,0.027087)};
        \addplot[colorRandom, thick, draw opacity=0.89, mark=triangle*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6087,0.027087) (0.6110,0.027808)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6110,0.027808) (0.6112,0.027107)};

    \nextgroupplot[
        title={Qwen2.5-7B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.86,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1192,0.041723) (0.2001,0.061586)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2001,0.061586) (0.2526,0.068942)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2526,0.068942) (0.3140,0.076091)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3140,0.076091) (0.3866,0.094322)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3866,0.094322) (0.4536,0.108657)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4536,0.108657) (0.5087,0.122280)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5087,0.122280) (0.5555,0.222652)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5555,0.222652) (0.5933,0.150592)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5933,0.150592) (0.6262,0.132172)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1466,0.383814) (0.1811,0.057543)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1811,0.057543) (0.2376,0.305887)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2376,0.305887) (0.2961,0.149777)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2961,0.149777) (0.3588,0.174533)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3588,0.174533) (0.4088,0.099323)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4088,0.099323) (0.4567,0.109032)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4567,0.109032) (0.5027,0.115376)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5027,0.115376) (0.5384,0.115677)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5384,0.115677) (0.5607,0.122453)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.2238,0.055536) (0.4297,0.111810)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.4297,0.111810) (0.5740,0.262855)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.5740,0.262855) (0.6586,0.264229)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.6586,0.264229) (0.7120,0.177213)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.7120,0.177213) (0.7351,0.183478)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.7351,0.183478) (0.7497,0.187754)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.7497,0.187754) (0.7636,0.192409)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.7636,0.192409) (0.7712,0.195943)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.7712,0.195943) (0.7738,0.197179)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1089,0.008440) (0.1750,0.010288)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1750,0.010288) (0.2241,0.011106)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2241,0.011106) (0.2767,0.012804)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2767,0.012804) (0.3182,0.014441)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3182,0.014441) (0.3625,0.016227)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.3625,0.016227) (0.3967,0.018203)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.3967,0.018203) (0.4247,0.019145)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.4247,0.019145) (0.4433,0.020053)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.4433,0.020053) (0.4573,0.020462)};

    \nextgroupplot[
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.319263) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.315884) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.324093) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325351) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.325533) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328571) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.327302) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.328129) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.328753) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329025) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.328855) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.329490) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328696) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329546) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.329853) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329785) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.329717) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.329116) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.329683) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.329887) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.329955) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.329921) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.329966) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.329955) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.329762) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.329932) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.054965) (0.0714,0.057376) (0.1071,0.069501) (0.1429,0.069523) (0.1786,0.094192) (0.2143,0.100914) (0.2500,0.109866) (0.2857,0.106692) (0.3214,0.128484) (0.3571,0.117295) (0.3929,0.126656) (0.4286,0.128260) (0.4643,0.129580) (0.5000,0.133624) (0.5357,0.145067) (0.5714,0.155036) (0.6071,0.171364) (0.6429,0.185942) (0.6786,0.192544) (0.7143,0.209830) (0.7500,0.209191) (0.7857,0.215773) (0.8214,0.219000) (0.8571,0.230633) (0.8929,0.245972) (0.9286,0.253851) (0.9643,0.234012) (1.0000,0.263469)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.044877) (0.0714,0.048115) (0.1071,0.064958) (0.1429,0.068400) (0.1786,0.086291) (0.2143,0.092602) (0.2500,0.094260) (0.2857,0.093206) (0.3214,0.111171) (0.3571,0.104160) (0.3929,0.112049) (0.4286,0.116652) (0.4643,0.117568) (0.5000,0.123747) (0.5357,0.133923) (0.5714,0.146823) (0.6071,0.159420) (0.6429,0.171510) (0.6786,0.174809) (0.7143,0.193483) (0.7500,0.194348) (0.7857,0.200889) (0.8214,0.202496) (0.8571,0.211894) (0.8929,0.225008) (0.9286,0.237730) (0.9643,0.212729) (1.0000,0.241375)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.001526) (0.0714,0.003207) (0.1071,0.003830) (0.1429,0.003620) (0.1786,0.006006) (0.2143,0.007059) (0.2500,0.004091) (0.2857,0.006089) (0.3214,0.006357) (0.3571,0.007318) (0.3929,0.006867) (0.4286,0.006719) (0.4643,0.005432) (0.5000,0.008104) (0.5357,0.006404) (0.5714,0.005093) (0.6071,0.007917) (0.6429,0.007897) (0.6786,0.009570) (0.7143,0.008715) (0.7500,0.007813) (0.7857,0.010999) (0.8214,0.008612) (0.8571,0.009524) (0.8929,0.008359) (0.9286,0.010776) (0.9643,0.006014) (1.0000,0.012578)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.006323) (0.0714,0.010226) (0.1071,0.018881) (0.1429,0.030587) (0.1786,0.036132) (0.2143,0.050921) (0.2500,0.050387) (0.2857,0.047509) (0.3214,0.059006) (0.3571,0.055008) (0.3929,0.063614) (0.4286,0.073229) (0.4643,0.065995) (0.5000,0.076732) (0.5357,0.069975) (0.5714,0.077038) (0.6071,0.092112) (0.6429,0.103494) (0.6786,0.109823) (0.7143,0.105828) (0.7500,0.106702) (0.7857,0.114777) (0.8214,0.119258) (0.8571,0.129000) (0.8929,0.132280) (0.9286,0.135328) (0.9643,0.117909) (1.0000,0.144028)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.288070) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0286,0.311280) -- (axis cs:0.0286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0571,0.270600) -- (axis cs:0.0571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0857,0.313941) -- (axis cs:0.0857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1143,0.321720) -- (axis cs:0.1143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1429,0.318076) -- (axis cs:0.1429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1714,0.317770) -- (axis cs:0.1714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2000,0.323905) -- (axis cs:0.2000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2286,0.325582) -- (axis cs:0.2286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2571,0.321479) -- (axis cs:0.2571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2857,0.321180) -- (axis cs:0.2857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3143,0.319165) -- (axis cs:0.3143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3429,0.319173) -- (axis cs:0.3429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3714,0.322535) -- (axis cs:0.3714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4000,0.320584) -- (axis cs:0.4000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4286,0.321390) -- (axis cs:0.4286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4571,0.319995) -- (axis cs:0.4571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4857,0.320269) -- (axis cs:0.4857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5143,0.320689) -- (axis cs:0.5143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5429,0.309096) -- (axis cs:0.5429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5714,0.318278) -- (axis cs:0.5714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6000,0.323921) -- (axis cs:0.6000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6286,0.322285) -- (axis cs:0.6286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6571,0.316174) -- (axis cs:0.6571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6857,0.317899) -- (axis cs:0.6857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7143,0.321148) -- (axis cs:0.7143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7429,0.323365) -- (axis cs:0.7429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7714,0.322099) -- (axis cs:0.7714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8000,0.326687) -- (axis cs:0.8000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8286,0.325469) -- (axis cs:0.8286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8571,0.315553) -- (axis cs:0.8571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8857,0.326235) -- (axis cs:0.8857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9143,0.328355) -- (axis cs:0.9143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9429,0.328001) -- (axis cs:0.9429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9714,0.328823) -- (axis cs:0.9714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.326114) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.029068) (0.0556,0.027614) (0.0833,0.050029) (0.1111,0.055578) (0.1389,0.071625) (0.1667,0.071092) (0.1944,0.071568) (0.2222,0.070369) (0.2500,0.079495) (0.2778,0.082602) (0.3056,0.093179) (0.3333,0.100750) (0.3611,0.109860) (0.3889,0.108587) (0.4167,0.112900) (0.4444,0.112582) (0.4722,0.118014) (0.5000,0.125742) (0.5278,0.124433) (0.5556,0.133201) (0.5833,0.134391) (0.6111,0.137921) (0.6389,0.138069) (0.6667,0.150718) (0.6944,0.167451) (0.7222,0.167448) (0.7500,0.183850) (0.7778,0.177168) (0.8056,0.174491) (0.8333,0.198488) (0.8611,0.200118) (0.8889,0.222184) (0.9167,0.219357) (0.9444,0.217704) (0.9722,0.193482) (1.0000,0.226147)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.063767) (0.0556,0.074984) (0.0833,0.097650) (0.1111,0.116208) (0.1389,0.130875) (0.1667,0.126774) (0.1944,0.124033) (0.2222,0.128408) (0.2500,0.127196) (0.2778,0.134797) (0.3056,0.144292) (0.3333,0.153798) (0.3611,0.147212) (0.3889,0.147641) (0.4167,0.153098) (0.4444,0.158459) (0.4722,0.159015) (0.5000,0.166217) (0.5278,0.167715) (0.5556,0.176175) (0.5833,0.184193) (0.6111,0.196197) (0.6389,0.190659) (0.6667,0.209942) (0.6944,0.213859) (0.7222,0.218001) (0.7500,0.226161) (0.7778,0.223895) (0.8056,0.225570) (0.8333,0.251726) (0.8611,0.256561) (0.8889,0.270233) (0.9167,0.269938) (0.9444,0.262256) (0.9722,0.244551) (1.0000,0.268673)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.002465) (0.0556,0.003776) (0.0833,0.005899) (0.1111,0.010685) (0.1389,0.012361) (0.1667,0.007651) (0.1944,0.009364) (0.2222,0.012500) (0.2500,0.016915) (0.2778,0.016911) (0.3056,0.020742) (0.3333,0.021355) (0.3611,0.026259) (0.3889,0.026106) (0.4167,0.033859) (0.4444,0.034408) (0.4722,0.031857) (0.5000,0.037286) (0.5278,0.033117) (0.5556,0.043024) (0.5833,0.041020) (0.6111,0.039214) (0.6389,0.048500) (0.6667,0.051469) (0.6944,0.062140) (0.7222,0.060196) (0.7500,0.071144) (0.7778,0.063766) (0.8056,0.069804) (0.8333,0.074942) (0.8611,0.078346) (0.8889,0.083812) (0.9167,0.088696) (0.9444,0.085443) (0.9722,0.064797) (1.0000,0.085008)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.002490) (0.0556,0.004161) (0.0833,0.004249) (0.1111,0.006244) (0.1389,0.006375) (0.1667,0.003641) (0.1944,0.005207) (0.2222,0.005987) (0.2500,0.007576) (0.2778,0.007359) (0.3056,0.009313) (0.3333,0.010034) (0.3611,0.012347) (0.3889,0.009474) (0.4167,0.015639) (0.4444,0.013341) (0.4722,0.016103) (0.5000,0.018025) (0.5278,0.015237) (0.5556,0.019611) (0.5833,0.018973) (0.6111,0.018624) (0.6389,0.020786) (0.6667,0.022302) (0.6944,0.028810) (0.7222,0.024276) (0.7500,0.027302) (0.7778,0.024588) (0.8056,0.026368) (0.8333,0.028315) (0.8611,0.032446) (0.8889,0.033089) (0.9167,0.035225) (0.9444,0.032904) (0.9722,0.024995) (1.0000,0.027107)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
        legend to name=divnorm_legend,
        legend columns=5,
        legend style={
            /tikz/every even column/.append style={column sep=10pt},
            draw=black,
        },
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.302051) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.309777) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.325485) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325734) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.326992) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328078) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.329045) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.329227) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.329051) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329078) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.329284) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.328827) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328760) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329224) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.327626) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329454) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.327911) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.327565) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.328426) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.328526) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.328890) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.328918) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.328799) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8889,0.328918) -- (axis cs:0.8889,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.328908) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.327705) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.325540) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.017976) (0.0714,0.024691) (0.1071,0.037119) (0.1429,0.051137) (0.1786,0.055311) (0.2143,0.066613) (0.2500,0.074555) (0.2857,0.074706) (0.3214,0.092577) (0.3571,0.092946) (0.3929,0.093439) (0.4286,0.097382) (0.4643,0.098505) (0.5000,0.096334) (0.5357,0.091854) (0.5714,0.101733) (0.6071,0.104489) (0.6429,0.114127) (0.6786,0.115064) (0.7143,0.112556) (0.7500,0.115876) (0.7857,0.126228) (0.8214,0.136874) (0.8571,0.134418) (0.8929,0.138989) (0.9286,0.128187) (0.9643,0.121005) (1.0000,0.132172)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.020765) (0.0714,0.028313) (0.1071,0.039306) (0.1429,0.045900) (0.1786,0.053565) (0.2143,0.066254) (0.2500,0.071409) (0.2857,0.075736) (0.3214,0.085392) (0.3571,0.079338) (0.3929,0.087184) (0.4286,0.089487) (0.4643,0.089708) (0.5000,0.090573) (0.5357,0.087382) (0.5714,0.091739) (0.6071,0.096665) (0.6429,0.101079) (0.6786,0.104759) (0.7143,0.103339) (0.7500,0.111118) (0.7857,0.114151) (0.8214,0.121491) (0.8571,0.121253) (0.8929,0.129305) (0.9286,0.118222) (0.9643,0.104640) (1.0000,0.122453)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.004559) (0.0714,0.007349) (0.1071,0.017680) (0.1429,0.028951) (0.1786,0.036162) (0.2143,0.046702) (0.2500,0.053740) (0.2857,0.058114) (0.3214,0.082846) (0.3571,0.082542) (0.3929,0.089065) (0.4286,0.101273) (0.4643,0.108502) (0.5000,0.115065) (0.5357,0.114224) (0.5714,0.126059) (0.6071,0.132821) (0.6429,0.141816) (0.6786,0.155557) (0.7143,0.162335) (0.7500,0.160775) (0.7857,0.173779) (0.8214,0.184953) (0.8571,0.184210) (0.8929,0.194316) (0.9286,0.185058) (0.9643,0.168373) (1.0000,0.197179)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.002780) (0.0714,0.003821) (0.1071,0.003581) (0.1429,0.008182) (0.1786,0.007450) (0.2143,0.012855) (0.2500,0.011308) (0.2857,0.011622) (0.3214,0.013326) (0.3571,0.018198) (0.3929,0.017747) (0.4286,0.015799) (0.4643,0.018735) (0.5000,0.022542) (0.5357,0.019738) (0.5714,0.022172) (0.6071,0.018681) (0.6429,0.023717) (0.6786,0.027788) (0.7143,0.026192) (0.7500,0.027174) (0.7857,0.027197) (0.8214,0.024131) (0.8571,0.032249) (0.8929,0.034296) (0.9286,0.028442) (0.9643,0.026694) (1.0000,0.020462)};
        \addlegendimage{colorSignal, thick, mark=diamond*, mark size=1.8pt}
        \addlegendentry{$\hat{S}$}
        \addlegendimage{colorFisher, thick, mark=o, mark size=1.8pt}
        \addlegendentry{$\hat{F}$}
        \addlegendimage{colorFullLoRA, thick, mark=square*, mark size=1.8pt}
        \addlegendentry{Full LoRA}
        \addlegendimage{colorRandom, thick, mark=triangle*, mark size=1.8pt}
        \addlegendentry{Random}
        \addlegendimage{black!40, line width=1.8pt, line legend}
        \addlegendentry{Circuit density}

\end{groupplot}
% Shared axis labels
\node[rotate=90, anchor=south, font=\small\itshape]
    at ($(group c1r1.north west)!0.5!(group c1r2.south west)+(-11mm,0)$)
    {Behavioral Change};
\node[below=8mm] at ($(group c1r2.south)!0.5!(group c3r2.south)$)
    {\ref*{divnorm_legend}};
\end{tikzpicture}


==> figures-pgf/divergence_vs_norm_appendix.tex <==
% Auto-generated by pgf_divergence_vs_norm_appendix.py — do not edit by hand.
% Usage: \input{figures/divergence_vs_norm_appendix.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, calc
\begin{tikzpicture}
% --- (a) Qwen ---
\begin{groupplot}[
    tinylora,
    group style={
        group size=3 by 2,
        horizontal sep=0.3cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
        group name=qwen,
    },
    width=0.375\textwidth,
    height=0.25\textwidth,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
]

    \nextgroupplot[
        title={Qwen2.5-1.5B},
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.29,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.25, mark=diamond*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0702,0.090251) (0.1169,0.137082)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1169,0.137082) (0.1699,0.188424)};
        \addplot[colorSignal, thick, draw opacity=0.65, mark=diamond*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1699,0.188424) (0.1985,0.219802)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1985,0.219802) (0.2587,0.263469)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0615,0.088680) (0.1093,0.140213)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1093,0.140213) (0.1474,0.185703)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1474,0.185703) (0.1799,0.207335)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1799,0.207335) (0.2219,0.241375)};
        \addplot[colorRandom, thick, draw opacity=0.25, mark=triangle*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0496,0.010517) (0.0727,0.010604)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.0727,0.010604) (0.0918,0.011092)};
        \addplot[colorRandom, thick, draw opacity=0.65, mark=triangle*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.0918,0.011092) (0.1097,0.010600)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1097,0.010600) (0.1286,0.012578)};
        \addplot[colorFullLoRA, thick, draw opacity=0.22, mark=square*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.0868,0.029787) (0.1673,0.095011)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1673,0.095011) (0.1910,0.123340)};
        \addplot[colorFullLoRA, thick, draw opacity=0.40, mark=square*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1910,0.123340) (0.2135,0.143676)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2135,0.143676) (0.2266,0.155406)};
        \addplot[colorFullLoRA, thick, draw opacity=0.76, mark=square*, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.2266,0.155406) (0.2376,0.136769)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.2376,0.136769) (0.2491,0.144028)};
        \draw[-{Stealth[length=3pt]}, black!50, semithick, shorten >=1pt, shorten <=1pt]
            (axis cs:0.1079,0.180570) -- (axis cs:0.2210,0.286000)
            node[midway, above, xshift=-6pt, font=\scriptsize\itshape, text=black!60] {checkpoints};

    \nextgroupplot[
        title={Qwen2.5-3B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.76,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.20, mark=diamond*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1277,0.050812) (0.2172,0.075691)};
        \addplot[colorSignal, thick, draw opacity=0.22, mark=diamond*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.2172,0.075691) (0.2977,0.104044)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2977,0.104044) (0.3749,0.124587)};
        \addplot[colorSignal, thick, draw opacity=0.27, mark=diamond*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3749,0.124587) (0.4413,0.150739)};
        \addplot[colorSignal, thick, draw opacity=0.30, mark=diamond*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.4413,0.150739) (0.5184,0.176114)};
        \addplot[colorSignal, thick, draw opacity=0.35, mark=diamond*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.5184,0.176114) (0.5637,0.191761)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.5637,0.191761) (0.6040,0.203110)};
        \addplot[colorSignal, thick, draw opacity=0.46, mark=diamond*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.6040,0.203110) (0.6343,0.213982)};
        \addplot[colorSignal, thick, draw opacity=0.53, mark=diamond*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.6343,0.213982) (0.6570,0.218766)};
        \addplot[colorSignal, thick, draw opacity=0.61, mark=diamond*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.6570,0.218766) (0.6682,0.221607)};
        \addplot[colorSignal, thick, draw opacity=0.69, mark=diamond*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.6682,0.221607) (0.6775,0.224352)};
        \addplot[colorSignal, thick, draw opacity=0.79, mark=diamond*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6775,0.224352) (0.6834,0.225642)};
        \addplot[colorSignal, thick, draw opacity=0.89, mark=diamond*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6834,0.225642) (0.6857,0.226363)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6857,0.226363) (0.6859,0.226147)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0766,0.091539) (0.1219,0.130594)};
        \addplot[colorFisher, thick, draw opacity=0.22, mark=o, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1219,0.130594) (0.1514,0.153607)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.1514,0.153607) (0.1923,0.197479)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1923,0.197479) (0.2212,0.219743)};
        \addplot[colorFisher, thick, draw opacity=0.34, mark=o, mark size=1.8pt, fill opacity=0.34, forget plot]
            coordinates {(0.2212,0.219743) (0.2524,0.238874)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.2524,0.238874) (0.2749,0.249734)};
        \addplot[colorFisher, thick, draw opacity=0.47, mark=o, mark size=1.8pt, fill opacity=0.47, forget plot]
            coordinates {(0.2749,0.249734) (0.2947,0.256172)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2947,0.256172) (0.3101,0.259545)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.3101,0.259545) (0.3205,0.262143)};
        \addplot[colorFisher, thick, draw opacity=0.76, mark=o, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.3205,0.262143) (0.3311,0.265100)};
        \addplot[colorFisher, thick, draw opacity=0.87, mark=o, mark size=1.8pt, fill opacity=0.87, forget plot]
            coordinates {(0.3311,0.265100) (0.3377,0.266864)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.3377,0.266864) (0.3436,0.268673)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0768,0.021511) (0.1135,0.040981)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1135,0.040981) (0.1397,0.060627)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1397,0.060627) (0.1551,0.064903)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.1551,0.064903) (0.1668,0.067490)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.1668,0.067490) (0.1811,0.075789)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.1811,0.075789) (0.1869,0.078842)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.1869,0.078842) (0.1934,0.081592)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.1934,0.081592) (0.1970,0.083812)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1970,0.083812) (0.1986,0.085008)};
        \addplot[colorRandom, thick, draw opacity=0.20, mark=triangle*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1088,0.011385) (0.1857,0.011700)};
        \addplot[colorRandom, thick, draw opacity=0.22, mark=triangle*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1857,0.011700) (0.2549,0.015242)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2549,0.015242) (0.3227,0.017757)};
        \addplot[colorRandom, thick, draw opacity=0.27, mark=triangle*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3227,0.017757) (0.3778,0.020085)};
        \addplot[colorRandom, thick, draw opacity=0.30, mark=triangle*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.3778,0.020085) (0.4326,0.020167)};
        \addplot[colorRandom, thick, draw opacity=0.35, mark=triangle*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.4326,0.020167) (0.4788,0.021975)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.4788,0.021975) (0.5232,0.023517)};
        \addplot[colorRandom, thick, draw opacity=0.46, mark=triangle*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.5232,0.023517) (0.5568,0.024886)};
        \addplot[colorRandom, thick, draw opacity=0.53, mark=triangle*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.5568,0.024886) (0.5793,0.025629)};
        \addplot[colorRandom, thick, draw opacity=0.61, mark=triangle*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.5793,0.025629) (0.5936,0.025178)};
        \addplot[colorRandom, thick, draw opacity=0.69, mark=triangle*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.5936,0.025178) (0.6035,0.026722)};
        \addplot[colorRandom, thick, draw opacity=0.79, mark=triangle*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6035,0.026722) (0.6087,0.027087)};
        \addplot[colorRandom, thick, draw opacity=0.89, mark=triangle*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6087,0.027087) (0.6110,0.027808)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6110,0.027808) (0.6112,0.027107)};

    \nextgroupplot[
        title={Qwen2.5-7B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.86,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1192,0.041723) (0.2001,0.061586)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2001,0.061586) (0.2526,0.068942)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2526,0.068942) (0.3140,0.076091)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3140,0.076091) (0.3866,0.094322)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3866,0.094322) (0.4536,0.108657)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4536,0.108657) (0.5087,0.122280)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5087,0.122280) (0.5555,0.222652)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5555,0.222652) (0.5933,0.150592)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5933,0.150592) (0.6262,0.132172)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1466,0.383814) (0.1811,0.057543)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1811,0.057543) (0.2376,0.305887)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2376,0.305887) (0.2961,0.149777)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2961,0.149777) (0.3588,0.174533)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3588,0.174533) (0.4088,0.099323)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4088,0.099323) (0.4567,0.109032)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4567,0.109032) (0.5027,0.115376)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5027,0.115376) (0.5384,0.115677)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5384,0.115677) (0.5607,0.122453)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.2238,0.055536) (0.4297,0.111810)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.4297,0.111810) (0.5740,0.262855)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.5740,0.262855) (0.6586,0.264229)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.6586,0.264229) (0.7120,0.177213)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.7120,0.177213) (0.7351,0.183478)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.7351,0.183478) (0.7497,0.187754)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.7497,0.187754) (0.7636,0.192409)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.7636,0.192409) (0.7712,0.195943)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.7712,0.195943) (0.7738,0.197179)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1089,0.008440) (0.1750,0.010288)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1750,0.010288) (0.2241,0.011106)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2241,0.011106) (0.2767,0.012804)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2767,0.012804) (0.3182,0.014441)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3182,0.014441) (0.3625,0.016227)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.3625,0.016227) (0.3967,0.018203)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.3967,0.018203) (0.4247,0.019145)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.4247,0.019145) (0.4433,0.020053)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.4433,0.020053) (0.4573,0.020462)};

    \nextgroupplot[
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.319263) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.315884) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.324093) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325351) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.325533) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328571) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.327302) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.328129) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.328753) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329025) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.328855) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.329490) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328696) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329546) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.329853) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329785) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.329717) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.329116) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.329683) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.329887) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.329955) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.329921) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.329966) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.329955) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.329762) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.329932) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.054965) (0.0714,0.057376) (0.1071,0.069501) (0.1429,0.069523) (0.1786,0.094192) (0.2143,0.100914) (0.2500,0.109866) (0.2857,0.106692) (0.3214,0.128484) (0.3571,0.117295) (0.3929,0.126656) (0.4286,0.128260) (0.4643,0.129580) (0.5000,0.133624) (0.5357,0.145067) (0.5714,0.155036) (0.6071,0.171364) (0.6429,0.185942) (0.6786,0.192544) (0.7143,0.209830) (0.7500,0.209191) (0.7857,0.215773) (0.8214,0.219000) (0.8571,0.230633) (0.8929,0.245972) (0.9286,0.253851) (0.9643,0.234012) (1.0000,0.263469)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.044877) (0.0714,0.048115) (0.1071,0.064958) (0.1429,0.068400) (0.1786,0.086291) (0.2143,0.092602) (0.2500,0.094260) (0.2857,0.093206) (0.3214,0.111171) (0.3571,0.104160) (0.3929,0.112049) (0.4286,0.116652) (0.4643,0.117568) (0.5000,0.123747) (0.5357,0.133923) (0.5714,0.146823) (0.6071,0.159420) (0.6429,0.171510) (0.6786,0.174809) (0.7143,0.193483) (0.7500,0.194348) (0.7857,0.200889) (0.8214,0.202496) (0.8571,0.211894) (0.8929,0.225008) (0.9286,0.237730) (0.9643,0.212729) (1.0000,0.241375)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.001526) (0.0714,0.003207) (0.1071,0.003830) (0.1429,0.003620) (0.1786,0.006006) (0.2143,0.007059) (0.2500,0.004091) (0.2857,0.006089) (0.3214,0.006357) (0.3571,0.007318) (0.3929,0.006867) (0.4286,0.006719) (0.4643,0.005432) (0.5000,0.008104) (0.5357,0.006404) (0.5714,0.005093) (0.6071,0.007917) (0.6429,0.007897) (0.6786,0.009570) (0.7143,0.008715) (0.7500,0.007813) (0.7857,0.010999) (0.8214,0.008612) (0.8571,0.009524) (0.8929,0.008359) (0.9286,0.010776) (0.9643,0.006014) (1.0000,0.012578)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.006323) (0.0714,0.010226) (0.1071,0.018881) (0.1429,0.030587) (0.1786,0.036132) (0.2143,0.050921) (0.2500,0.050387) (0.2857,0.047509) (0.3214,0.059006) (0.3571,0.055008) (0.3929,0.063614) (0.4286,0.073229) (0.4643,0.065995) (0.5000,0.076732) (0.5357,0.069975) (0.5714,0.077038) (0.6071,0.092112) (0.6429,0.103494) (0.6786,0.109823) (0.7143,0.105828) (0.7500,0.106702) (0.7857,0.114777) (0.8214,0.119258) (0.8571,0.129000) (0.8929,0.132280) (0.9286,0.135328) (0.9643,0.117909) (1.0000,0.144028)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.288070) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0286,0.311280) -- (axis cs:0.0286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0571,0.270600) -- (axis cs:0.0571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0857,0.313941) -- (axis cs:0.0857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1143,0.321720) -- (axis cs:0.1143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1429,0.318076) -- (axis cs:0.1429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1714,0.317770) -- (axis cs:0.1714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2000,0.323905) -- (axis cs:0.2000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2286,0.325582) -- (axis cs:0.2286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2571,0.321479) -- (axis cs:0.2571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2857,0.321180) -- (axis cs:0.2857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3143,0.319165) -- (axis cs:0.3143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3429,0.319173) -- (axis cs:0.3429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3714,0.322535) -- (axis cs:0.3714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4000,0.320584) -- (axis cs:0.4000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4286,0.321390) -- (axis cs:0.4286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4571,0.319995) -- (axis cs:0.4571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4857,0.320269) -- (axis cs:0.4857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5143,0.320689) -- (axis cs:0.5143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5429,0.309096) -- (axis cs:0.5429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5714,0.318278) -- (axis cs:0.5714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6000,0.323921) -- (axis cs:0.6000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6286,0.322285) -- (axis cs:0.6286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6571,0.316174) -- (axis cs:0.6571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6857,0.317899) -- (axis cs:0.6857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7143,0.321148) -- (axis cs:0.7143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7429,0.323365) -- (axis cs:0.7429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7714,0.322099) -- (axis cs:0.7714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8000,0.326687) -- (axis cs:0.8000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8286,0.325469) -- (axis cs:0.8286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8571,0.315553) -- (axis cs:0.8571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8857,0.326235) -- (axis cs:0.8857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9143,0.328355) -- (axis cs:0.9143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9429,0.328001) -- (axis cs:0.9429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9714,0.328823) -- (axis cs:0.9714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.326114) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.029068) (0.0556,0.027614) (0.0833,0.050029) (0.1111,0.055578) (0.1389,0.071625) (0.1667,0.071092) (0.1944,0.071568) (0.2222,0.070369) (0.2500,0.079495) (0.2778,0.082602) (0.3056,0.093179) (0.3333,0.100750) (0.3611,0.109860) (0.3889,0.108587) (0.4167,0.112900) (0.4444,0.112582) (0.4722,0.118014) (0.5000,0.125742) (0.5278,0.124433) (0.5556,0.133201) (0.5833,0.134391) (0.6111,0.137921) (0.6389,0.138069) (0.6667,0.150718) (0.6944,0.167451) (0.7222,0.167448) (0.7500,0.183850) (0.7778,0.177168) (0.8056,0.174491) (0.8333,0.198488) (0.8611,0.200118) (0.8889,0.222184) (0.9167,0.219357) (0.9444,0.217704) (0.9722,0.193482) (1.0000,0.226147)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.063767) (0.0556,0.074984) (0.0833,0.097650) (0.1111,0.116208) (0.1389,0.130875) (0.1667,0.126774) (0.1944,0.124033) (0.2222,0.128408) (0.2500,0.127196) (0.2778,0.134797) (0.3056,0.144292) (0.3333,0.153798) (0.3611,0.147212) (0.3889,0.147641) (0.4167,0.153098) (0.4444,0.158459) (0.4722,0.159015) (0.5000,0.166217) (0.5278,0.167715) (0.5556,0.176175) (0.5833,0.184193) (0.6111,0.196197) (0.6389,0.190659) (0.6667,0.209942) (0.6944,0.213859) (0.7222,0.218001) (0.7500,0.226161) (0.7778,0.223895) (0.8056,0.225570) (0.8333,0.251726) (0.8611,0.256561) (0.8889,0.270233) (0.9167,0.269938) (0.9444,0.262256) (0.9722,0.244551) (1.0000,0.268673)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.002465) (0.0556,0.003776) (0.0833,0.005899) (0.1111,0.010685) (0.1389,0.012361) (0.1667,0.007651) (0.1944,0.009364) (0.2222,0.012500) (0.2500,0.016915) (0.2778,0.016911) (0.3056,0.020742) (0.3333,0.021355) (0.3611,0.026259) (0.3889,0.026106) (0.4167,0.033859) (0.4444,0.034408) (0.4722,0.031857) (0.5000,0.037286) (0.5278,0.033117) (0.5556,0.043024) (0.5833,0.041020) (0.6111,0.039214) (0.6389,0.048500) (0.6667,0.051469) (0.6944,0.062140) (0.7222,0.060196) (0.7500,0.071144) (0.7778,0.063766) (0.8056,0.069804) (0.8333,0.074942) (0.8611,0.078346) (0.8889,0.083812) (0.9167,0.088696) (0.9444,0.085443) (0.9722,0.064797) (1.0000,0.085008)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.002490) (0.0556,0.004161) (0.0833,0.004249) (0.1111,0.006244) (0.1389,0.006375) (0.1667,0.003641) (0.1944,0.005207) (0.2222,0.005987) (0.2500,0.007576) (0.2778,0.007359) (0.3056,0.009313) (0.3333,0.010034) (0.3611,0.012347) (0.3889,0.009474) (0.4167,0.015639) (0.4444,0.013341) (0.4722,0.016103) (0.5000,0.018025) (0.5278,0.015237) (0.5556,0.019611) (0.5833,0.018973) (0.6111,0.018624) (0.6389,0.020786) (0.6667,0.022302) (0.6944,0.028810) (0.7222,0.024276) (0.7500,0.027302) (0.7778,0.024588) (0.8056,0.026368) (0.8333,0.028315) (0.8611,0.032446) (0.8889,0.033089) (0.9167,0.035225) (0.9444,0.032904) (0.9722,0.024995) (1.0000,0.027107)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.302051) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.309777) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.325485) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325734) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.326992) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328078) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.329045) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.329227) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.329051) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329078) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.329284) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.328827) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328760) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329224) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.327626) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329454) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.327911) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.327565) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.328426) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.328526) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.328890) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.328918) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.328799) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8889,0.328918) -- (axis cs:0.8889,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.328908) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.327705) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.325540) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.017976) (0.0714,0.024691) (0.1071,0.037119) (0.1429,0.051137) (0.1786,0.055311) (0.2143,0.066613) (0.2500,0.074555) (0.2857,0.074706) (0.3214,0.092577) (0.3571,0.092946) (0.3929,0.093439) (0.4286,0.097382) (0.4643,0.098505) (0.5000,0.096334) (0.5357,0.091854) (0.5714,0.101733) (0.6071,0.104489) (0.6429,0.114127) (0.6786,0.115064) (0.7143,0.112556) (0.7500,0.115876) (0.7857,0.126228) (0.8214,0.136874) (0.8571,0.134418) (0.8929,0.138989) (0.9286,0.128187) (0.9643,0.121005) (1.0000,0.132172)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.020765) (0.0714,0.028313) (0.1071,0.039306) (0.1429,0.045900) (0.1786,0.053565) (0.2143,0.066254) (0.2500,0.071409) (0.2857,0.075736) (0.3214,0.085392) (0.3571,0.079338) (0.3929,0.087184) (0.4286,0.089487) (0.4643,0.089708) (0.5000,0.090573) (0.5357,0.087382) (0.5714,0.091739) (0.6071,0.096665) (0.6429,0.101079) (0.6786,0.104759) (0.7143,0.103339) (0.7500,0.111118) (0.7857,0.114151) (0.8214,0.121491) (0.8571,0.121253) (0.8929,0.129305) (0.9286,0.118222) (0.9643,0.104640) (1.0000,0.122453)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.004559) (0.0714,0.007349) (0.1071,0.017680) (0.1429,0.028951) (0.1786,0.036162) (0.2143,0.046702) (0.2500,0.053740) (0.2857,0.058114) (0.3214,0.082846) (0.3571,0.082542) (0.3929,0.089065) (0.4286,0.101273) (0.4643,0.108502) (0.5000,0.115065) (0.5357,0.114224) (0.5714,0.126059) (0.6071,0.132821) (0.6429,0.141816) (0.6786,0.155557) (0.7143,0.162335) (0.7500,0.160775) (0.7857,0.173779) (0.8214,0.184953) (0.8571,0.184210) (0.8929,0.194316) (0.9286,0.185058) (0.9643,0.168373) (1.0000,0.197179)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.002780) (0.0714,0.003821) (0.1071,0.003581) (0.1429,0.008182) (0.1786,0.007450) (0.2143,0.012855) (0.2500,0.011308) (0.2857,0.011622) (0.3214,0.013326) (0.3571,0.018198) (0.3929,0.017747) (0.4286,0.015799) (0.4643,0.018735) (0.5000,0.022542) (0.5357,0.019738) (0.5714,0.022172) (0.6071,0.018681) (0.6429,0.023717) (0.6786,0.027788) (0.7143,0.026192) (0.7500,0.027174) (0.7857,0.027197) (0.8214,0.024131) (0.8571,0.032249) (0.8929,0.034296) (0.9286,0.028442) (0.9643,0.026694) (1.0000,0.020462)};

\end{groupplot}
% Shared axis labels (Qwen)
\node[rotate=90, anchor=south, font=\small\itshape]
    at ($(qwen c1r1.north west)!0.5!(qwen c1r2.south west)+(-11mm,0)$)
    {Behavioral Change};
\node[anchor=south, font=\bfseries\small] at ($(qwen c1r1.north west)!0.5!(qwen c3r1.north east)+(0,6mm)$)
    {(a) Qwen};

% --- (b) Llama ---
\begin{scope}[shift={($(qwen c1r2.south west)!0.5!(qwen c2r2.south west)+(0,-25mm)$)}]
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 2,
        horizontal sep=0.3cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
        group name=llama,
    },
    anchor=north west,
    width=0.375\textwidth,
    height=0.25\textwidth,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
]

    \nextgroupplot[
        title={Llama-3.2-3B},
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.57,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1540,0.036819) (0.2884,0.069142)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2884,0.069142) (0.3850,0.095056)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3850,0.095056) (0.4255,0.111428)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4255,0.111428) (0.4605,0.119778)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4605,0.119778) (0.4827,0.128472)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4827,0.128472) (0.5019,0.132380)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5019,0.132380) (0.5107,0.133569)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5107,0.133569) (0.5141,0.136896)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5141,0.136896) (0.5141,0.136203)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1463,0.037182) (0.2930,0.075146)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2930,0.075146) (0.3682,0.091345)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3682,0.091345) (0.4257,0.111000)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4257,0.111000) (0.4562,0.121705)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4562,0.121705) (0.4843,0.128039)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4843,0.128039) (0.4942,0.131832)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4942,0.131832) (0.5008,0.132762)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5008,0.132762) (0.5036,0.134623)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5036,0.134623) (0.5038,0.133864)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0592,0.007326) (0.1024,0.010700)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1024,0.010700) (0.1357,0.015066)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1357,0.015066) (0.1647,0.022348)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.1647,0.022348) (0.1809,0.027680)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.1809,0.027680) (0.1939,0.032321)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.1939,0.032321) (0.2017,0.032023)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.2017,0.032023) (0.2063,0.034067)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.2063,0.034067) (0.2076,0.034188)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.2076,0.034188) (0.2078,0.033416)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1081,0.005449) (0.1998,0.007567)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1998,0.007567) (0.2743,0.008949)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2743,0.008949) (0.3481,0.009335)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3481,0.009335) (0.4127,0.011915)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4127,0.011915) (0.4587,0.012568)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4587,0.012568) (0.4873,0.014735)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4873,0.014735) (0.5031,0.014035)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5031,0.014035) (0.5083,0.014288)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5083,0.014288) (0.5091,0.013721)};
        \draw[-{Stealth[length=3pt]}, black!50, semithick, shorten >=1pt, shorten <=1pt]
            (axis cs:0.2261,0.084311) -- (axis cs:0.4421,0.145179)
            node[midway, above, xshift=-6pt, font=\scriptsize\itshape, text=black!60] {checkpoints};

    \nextgroupplot[
        title={Llama-3.1-8B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=6.40,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1458,0.049908) (0.2716,0.088346)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2716,0.088346) (0.3535,0.120412)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3535,0.120412) (0.4105,0.139340)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4105,0.139340) (0.4497,0.151697)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4497,0.151697) (0.4780,0.162822)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4780,0.162822) (0.4956,0.176353)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4956,0.176353) (0.5043,0.178421)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5043,0.178421) (0.5070,0.178092)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5070,0.178092) (0.5075,0.179510)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1314,0.042594) (0.2642,0.082590)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2642,0.082590) (0.3455,0.108387)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3455,0.108387) (0.4042,0.126201)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4042,0.126201) (0.4446,0.138488)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4446,0.138488) (0.4843,0.156244)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4843,0.156244) (0.5056,0.167452)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5056,0.167452) (0.5142,0.172356)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5142,0.172356) (0.5167,0.172734)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5167,0.172734) (0.5173,0.172215)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(2.4581,0.232116) (3.7752,0.255741)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(3.7752,0.255741) (4.5747,0.231201)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(4.5747,0.231201) (5.1207,0.264061)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(5.1207,0.264061) (5.4371,0.241735)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(5.4371,0.241735) (5.6046,0.249097)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(5.6046,0.249097) (5.7068,0.279819)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(5.7068,0.279819) (5.8124,0.315265)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(5.8124,0.315265) (5.8173,0.315208)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(5.8173,0.315208) (5.8176,0.314396)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1002,0.006499) (0.1931,0.005923)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1931,0.005923) (0.2750,0.008240)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2750,0.008240) (0.3403,0.008367)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3403,0.008367) (0.3949,0.011133)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3949,0.011133) (0.4356,0.012664)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4356,0.012664) (0.4647,0.013781)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4647,0.013781) (0.4804,0.011644)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.4804,0.011644) (0.4852,0.014451)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.4852,0.014451) (0.4861,0.014312)};

    \nextgroupplot[
        ylabel={$1 - \text{top-25 overlap}$},
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.320519) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.270600) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.325522) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.325568) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.324304) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.326586) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.326489) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.320185) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.324429) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.322686) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.317135) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.322525) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.312971) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.320005) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.324333) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.324155) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.327818) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.327871) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.327158) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.327649) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.328762) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.329496) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.328297) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.329290) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8889,0.328431) -- (axis cs:0.8889,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.326018) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.327487) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.328890) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.004760) (0.0714,0.018420) (0.1071,0.053468) (0.1429,0.077856) (0.1786,0.115012) (0.2143,0.124741) (0.2500,0.128525) (0.2857,0.131122) (0.3214,0.132362) (0.3571,0.141090) (0.3929,0.146595) (0.4286,0.136053) (0.4643,0.136155) (0.5000,0.135767) (0.5357,0.122179) (0.5714,0.123034) (0.6071,0.120347) (0.6429,0.127737) (0.6786,0.130103) (0.7143,0.124769) (0.7500,0.128247) (0.7857,0.126143) (0.8214,0.128877) (0.8571,0.132591) (0.8929,0.143236) (0.9286,0.126978) (0.9643,0.142764) (1.0000,0.136203)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.004811) (0.0714,0.014671) (0.1071,0.057863) (0.1429,0.083272) (0.1786,0.121254) (0.2143,0.131622) (0.2500,0.138573) (0.2857,0.135864) (0.3214,0.138155) (0.3571,0.145107) (0.3929,0.157821) (0.4286,0.138679) (0.4643,0.139666) (0.5000,0.136863) (0.5357,0.125467) (0.5714,0.125236) (0.6071,0.120667) (0.6429,0.127059) (0.6786,0.129658) (0.7143,0.129294) (0.7500,0.127092) (0.7857,0.130456) (0.8214,0.126063) (0.8571,0.133953) (0.8929,0.142530) (0.9286,0.133441) (0.9643,0.142644) (1.0000,0.133864)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000620) (0.0714,0.003438) (0.1071,0.009802) (0.1429,0.014171) (0.1786,0.016711) (0.2143,0.023190) (0.2500,0.022526) (0.2857,0.022638) (0.3214,0.027792) (0.3571,0.027380) (0.3929,0.026049) (0.4286,0.027933) (0.4643,0.032039) (0.5000,0.036714) (0.5357,0.028806) (0.5714,0.029700) (0.6071,0.030338) (0.6429,0.032165) (0.6786,0.034483) (0.7143,0.033908) (0.7500,0.032165) (0.7857,0.033792) (0.8214,0.036031) (0.8571,0.033253) (0.8929,0.040267) (0.9286,0.035676) (0.9643,0.033793) (1.0000,0.033416)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000533) (0.0714,0.003101) (0.1071,0.008130) (0.1429,0.011801) (0.1786,0.012050) (0.2143,0.015528) (0.2500,0.016338) (0.2857,0.014591) (0.3214,0.013932) (0.3571,0.015413) (0.3929,0.016020) (0.4286,0.016299) (0.4643,0.014740) (0.5000,0.015264) (0.5357,0.010660) (0.5714,0.016248) (0.6071,0.014503) (0.6429,0.016021) (0.6786,0.019348) (0.7143,0.014611) (0.7500,0.012395) (0.7857,0.015789) (0.8214,0.014912) (0.8571,0.019773) (0.8929,0.017080) (0.9286,0.012728) (0.9643,0.010876) (1.0000,0.013721)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
        legend to name=divnorm_appendix_top25_legend,
        legend columns=5,
        legend style={
            /tikz/every even column/.append style={column sep=10pt},
            draw=black,
        },
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.314182) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0323,0.270600) -- (axis cs:0.0323,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0645,0.322623) -- (axis cs:0.0645,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0968,0.324013) -- (axis cs:0.0968,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1290,0.325560) -- (axis cs:0.1290,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1613,0.325089) -- (axis cs:0.1613,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1935,0.324999) -- (axis cs:0.1935,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2258,0.326068) -- (axis cs:0.2258,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2581,0.323641) -- (axis cs:0.2581,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2903,0.321572) -- (axis cs:0.2903,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3226,0.322686) -- (axis cs:0.3226,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3548,0.320195) -- (axis cs:0.3548,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3871,0.324009) -- (axis cs:0.3871,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4194,0.322639) -- (axis cs:0.4194,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4516,0.325631) -- (axis cs:0.4516,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4839,0.325914) -- (axis cs:0.4839,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5161,0.326974) -- (axis cs:0.5161,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5484,0.328519) -- (axis cs:0.5484,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5806,0.328490) -- (axis cs:0.5806,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6129,0.328678) -- (axis cs:0.6129,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6452,0.329823) -- (axis cs:0.6452,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6774,0.329589) -- (axis cs:0.6774,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7097,0.329800) -- (axis cs:0.7097,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7419,0.329964) -- (axis cs:0.7419,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7742,0.329969) -- (axis cs:0.7742,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8065,0.329810) -- (axis cs:0.8065,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8387,0.329977) -- (axis cs:0.8387,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8710,0.329319) -- (axis cs:0.8710,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9032,0.329471) -- (axis cs:0.9032,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9355,0.328506) -- (axis cs:0.9355,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9677,0.329034) -- (axis cs:0.9677,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.329581) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.094190) (0.0625,0.093038) (0.0938,0.122334) (0.1250,0.154760) (0.1562,0.164638) (0.1875,0.162017) (0.2188,0.161274) (0.2500,0.156280) (0.2812,0.155371) (0.3125,0.156831) (0.3438,0.155577) (0.3750,0.180772) (0.4062,0.159249) (0.4375,0.160417) (0.4688,0.150325) (0.5000,0.148884) (0.5312,0.159672) (0.5625,0.171138) (0.5938,0.162316) (0.6250,0.172733) (0.6562,0.171328) (0.6875,0.170800) (0.7188,0.180014) (0.7500,0.180002) (0.7812,0.201366) (0.8125,0.205334) (0.8438,0.215982) (0.8750,0.229656) (0.9062,0.233213) (0.9375,0.247840) (0.9688,0.252439) (1.0000,0.179510)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.078408) (0.0625,0.082983) (0.0938,0.107074) (0.1250,0.136638) (0.1562,0.150342) (0.1875,0.145548) (0.2188,0.150064) (0.2500,0.144613) (0.2812,0.152001) (0.3125,0.151604) (0.3438,0.154970) (0.3750,0.174388) (0.4062,0.154313) (0.4375,0.152544) (0.4688,0.147814) (0.5000,0.152609) (0.5312,0.160277) (0.5625,0.174234) (0.5938,0.158374) (0.6250,0.169708) (0.6562,0.170928) (0.6875,0.168337) (0.7188,0.176620) (0.7500,0.181529) (0.7812,0.199524) (0.8125,0.202189) (0.8438,0.214836) (0.8750,0.228635) (0.9062,0.237120) (0.9375,0.251861) (0.9688,0.260031) (1.0000,0.172215)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.103600) (0.0625,0.145086) (0.0938,0.189876) (0.1250,0.232453) (0.1562,0.241611) (0.1875,0.251755) (0.2188,0.256596) (0.2500,0.270651) (0.2812,0.280274) (0.3125,0.302110) (0.3438,0.301524) (0.3750,0.326955) (0.4062,0.312058) (0.4375,0.311066) (0.4688,0.306899) (0.5000,0.302839) (0.5312,0.313997) (0.5625,0.317780) (0.5938,0.305324) (0.6250,0.316276) (0.6562,0.314417) (0.6875,0.320282) (0.7188,0.310241) (0.7500,0.333410) (0.7812,0.340349) (0.8125,0.341014) (0.8438,0.369393) (0.8750,0.389260) (0.9062,0.384759) (0.9375,0.393652) (0.9688,0.418966) (1.0000,0.314396)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.007614) (0.0625,0.009189) (0.0938,0.010059) (0.1250,0.013368) (0.1562,0.016446) (0.1875,0.011840) (0.2188,0.018938) (0.2500,0.012590) (0.2812,0.013111) (0.3125,0.014148) (0.3438,0.016233) (0.3750,0.014154) (0.4062,0.013276) (0.4375,0.015929) (0.4688,0.014419) (0.5000,0.014165) (0.5312,0.014245) (0.5625,0.014527) (0.5938,0.016469) (0.6250,0.014284) (0.6562,0.016890) (0.6875,0.011608) (0.7188,0.015819) (0.7500,0.016280) (0.7812,0.019559) (0.8125,0.021826) (0.8438,0.022815) (0.8750,0.022419) (0.9062,0.020700) (0.9375,0.026880) (0.9688,0.020594) (1.0000,0.014312)};
        \addlegendimage{colorSignal, thick, mark=diamond*, mark size=1.8pt}
        \addlegendentry{$\hat{S}$}
        \addlegendimage{colorFisher, thick, mark=o, mark size=1.8pt}
        \addlegendentry{$\hat{F}$}
        \addlegendimage{colorFullLoRA, thick, mark=square*, mark size=1.8pt}
        \addlegendentry{Full LoRA}
        \addlegendimage{colorRandom, thick, mark=triangle*, mark size=1.8pt}
        \addlegendentry{Random}
        \addlegendimage{black!40, line width=1.8pt, line legend}
        \addlegendentry{Circuit density}

\end{groupplot}
\end{scope}
% Shared axis labels (Llama)
\node[rotate=90, anchor=south, font=\small\itshape]
    at ($(llama c1r1.north west)!0.5!(llama c1r2.south west)+(-11mm,0)$)
    {Behavioral Change};
\node[anchor=south, font=\bfseries\small] at ($(llama c1r1.north west)!0.5!(llama c2r1.north east)+(0,6mm)$)
    {(b) Llama};

\node[below=8mm] at ($(llama c1r2.south)!0.5!(llama c2r2.south)$)
    {\ref*{divnorm_appendix_top25_legend}};
\end{tikzpicture}


==> figures-pgf/divergence_vs_norm_kl_appendix.tex <==
% Auto-generated by pgf_divergence_vs_norm_appendix.py — do not edit by hand.
% Usage: \input{figures/divergence_vs_norm_appendix.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, calc
\begin{tikzpicture}
% --- (a) Qwen ---
\begin{groupplot}[
    tinylora,
    group style={
        group size=3 by 2,
        horizontal sep=0.3cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
        group name=qwen,
    },
    width=0.375\textwidth,
    height=0.25\textwidth,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
]

    \nextgroupplot[
        title={Qwen2.5-1.5B},
        ylabel={$\mathrm{KL}(\text{base} \| \text{variant})$},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.29,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.25, mark=diamond*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0702,0.046426) (0.1169,0.087896)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1169,0.087896) (0.1699,0.163548)};
        \addplot[colorSignal, thick, draw opacity=0.65, mark=diamond*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1699,0.163548) (0.1985,0.228989)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1985,0.228989) (0.2587,0.324488)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0615,0.047548) (0.1093,0.103014)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1093,0.103014) (0.1474,0.162952)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.1474,0.162952) (0.1799,0.208260)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1799,0.208260) (0.2219,0.283198)};
        \addplot[colorRandom, thick, draw opacity=0.25, mark=triangle*, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.0496,0.003324) (0.0727,0.003171)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.0727,0.003171) (0.0918,0.003652)};
        \addplot[colorRandom, thick, draw opacity=0.65, mark=triangle*, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.0918,0.003652) (0.1097,0.003680)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1097,0.003680) (0.1286,0.003542)};
        \addplot[colorFullLoRA, thick, draw opacity=0.22, mark=square*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.0868,0.012982) (0.1673,0.050736)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1673,0.050736) (0.1910,0.076038)};
        \addplot[colorFullLoRA, thick, draw opacity=0.40, mark=square*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.1910,0.076038) (0.2135,0.102354)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2135,0.102354) (0.2266,0.115795)};
        \addplot[colorFullLoRA, thick, draw opacity=0.76, mark=square*, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.2266,0.115795) (0.2376,0.090629)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.2376,0.090629) (0.2491,0.101771)};
        \draw[-{Stealth[length=3pt]}, black!50, semithick, shorten >=1pt, shorten <=1pt]
            (axis cs:0.1079,0.003733) -- (axis cs:0.2210,0.174885)
            node[midway, below, xshift=-6pt, font=\scriptsize\itshape, text=black!60] {checkpoints};

    \nextgroupplot[
        title={Qwen2.5-3B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.76,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.20, mark=diamond*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1277,0.024802) (0.2172,0.043407)};
        \addplot[colorSignal, thick, draw opacity=0.22, mark=diamond*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.2172,0.043407) (0.2977,0.076272)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2977,0.076272) (0.3749,0.107732)};
        \addplot[colorSignal, thick, draw opacity=0.27, mark=diamond*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3749,0.107732) (0.4413,0.148612)};
        \addplot[colorSignal, thick, draw opacity=0.30, mark=diamond*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.4413,0.148612) (0.5184,0.200056)};
        \addplot[colorSignal, thick, draw opacity=0.35, mark=diamond*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.5184,0.200056) (0.5637,0.235509)};
        \addplot[colorSignal, thick, draw opacity=0.40, mark=diamond*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.5637,0.235509) (0.6040,0.260153)};
        \addplot[colorSignal, thick, draw opacity=0.46, mark=diamond*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.6040,0.260153) (0.6343,0.296835)};
        \addplot[colorSignal, thick, draw opacity=0.53, mark=diamond*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.6343,0.296835) (0.6570,0.307703)};
        \addplot[colorSignal, thick, draw opacity=0.61, mark=diamond*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.6570,0.307703) (0.6682,0.316696)};
        \addplot[colorSignal, thick, draw opacity=0.69, mark=diamond*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.6682,0.316696) (0.6775,0.331498)};
        \addplot[colorSignal, thick, draw opacity=0.79, mark=diamond*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6775,0.331498) (0.6834,0.335891)};
        \addplot[colorSignal, thick, draw opacity=0.89, mark=diamond*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6834,0.335891) (0.6857,0.338831)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6857,0.338831) (0.6859,0.338602)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0766,0.068538) (0.1219,0.134041)};
        \addplot[colorFisher, thick, draw opacity=0.22, mark=o, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1219,0.134041) (0.1514,0.183290)};
        \addplot[colorFisher, thick, draw opacity=0.25, mark=o, mark size=1.8pt, fill opacity=0.25, forget plot]
            coordinates {(0.1514,0.183290) (0.1923,0.323865)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1923,0.323865) (0.2212,0.403198)};
        \addplot[colorFisher, thick, draw opacity=0.34, mark=o, mark size=1.8pt, fill opacity=0.34, forget plot]
            coordinates {(0.2212,0.403198) (0.2524,0.502056)};
        \addplot[colorFisher, thick, draw opacity=0.40, mark=o, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.2524,0.502056) (0.2749,0.551571)};
        \addplot[colorFisher, thick, draw opacity=0.47, mark=o, mark size=1.8pt, fill opacity=0.47, forget plot]
            coordinates {(0.2749,0.551571) (0.2947,0.570813)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.2947,0.570813) (0.3101,0.583207)};
        \addplot[colorFisher, thick, draw opacity=0.65, mark=o, mark size=1.8pt, fill opacity=0.65, forget plot]
            coordinates {(0.3101,0.583207) (0.3205,0.617924)};
        \addplot[colorFisher, thick, draw opacity=0.76, mark=o, mark size=1.8pt, fill opacity=0.76, forget plot]
            coordinates {(0.3205,0.617924) (0.3311,0.638149)};
        \addplot[colorFisher, thick, draw opacity=0.87, mark=o, mark size=1.8pt, fill opacity=0.87, forget plot]
            coordinates {(0.3311,0.638149) (0.3377,0.644353)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.3377,0.644353) (0.3436,0.649825)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0768,0.008279) (0.1135,0.019946)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1135,0.019946) (0.1397,0.031124)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1397,0.031124) (0.1551,0.031535)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.1551,0.031535) (0.1668,0.032778)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.1668,0.032778) (0.1811,0.039808)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.1811,0.039808) (0.1869,0.040941)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.1869,0.040941) (0.1934,0.039831)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.1934,0.039831) (0.1970,0.041188)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.1970,0.041188) (0.1986,0.042059)};
        \addplot[colorRandom, thick, draw opacity=0.20, mark=triangle*, mark size=1.8pt, fill opacity=0.20, forget plot]
            coordinates {(0.1088,0.003467) (0.1857,0.003433)};
        \addplot[colorRandom, thick, draw opacity=0.22, mark=triangle*, mark size=1.8pt, fill opacity=0.22, forget plot]
            coordinates {(0.1857,0.003433) (0.2549,0.004521)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2549,0.004521) (0.3227,0.006366)};
        \addplot[colorRandom, thick, draw opacity=0.27, mark=triangle*, mark size=1.8pt, fill opacity=0.27, forget plot]
            coordinates {(0.3227,0.006366) (0.3778,0.007666)};
        \addplot[colorRandom, thick, draw opacity=0.30, mark=triangle*, mark size=1.8pt, fill opacity=0.30, forget plot]
            coordinates {(0.3778,0.007666) (0.4326,0.008067)};
        \addplot[colorRandom, thick, draw opacity=0.35, mark=triangle*, mark size=1.8pt, fill opacity=0.35, forget plot]
            coordinates {(0.4326,0.008067) (0.4788,0.008864)};
        \addplot[colorRandom, thick, draw opacity=0.40, mark=triangle*, mark size=1.8pt, fill opacity=0.40, forget plot]
            coordinates {(0.4788,0.008864) (0.5232,0.009784)};
        \addplot[colorRandom, thick, draw opacity=0.46, mark=triangle*, mark size=1.8pt, fill opacity=0.46, forget plot]
            coordinates {(0.5232,0.009784) (0.5568,0.010212)};
        \addplot[colorRandom, thick, draw opacity=0.53, mark=triangle*, mark size=1.8pt, fill opacity=0.53, forget plot]
            coordinates {(0.5568,0.010212) (0.5793,0.010726)};
        \addplot[colorRandom, thick, draw opacity=0.61, mark=triangle*, mark size=1.8pt, fill opacity=0.61, forget plot]
            coordinates {(0.5793,0.010726) (0.5936,0.010739)};
        \addplot[colorRandom, thick, draw opacity=0.69, mark=triangle*, mark size=1.8pt, fill opacity=0.69, forget plot]
            coordinates {(0.5936,0.010739) (0.6035,0.011681)};
        \addplot[colorRandom, thick, draw opacity=0.79, mark=triangle*, mark size=1.8pt, fill opacity=0.79, forget plot]
            coordinates {(0.6035,0.011681) (0.6087,0.011628)};
        \addplot[colorRandom, thick, draw opacity=0.89, mark=triangle*, mark size=1.8pt, fill opacity=0.89, forget plot]
            coordinates {(0.6087,0.011628) (0.6110,0.011935)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.6110,0.011935) (0.6112,0.012268)};

    \nextgroupplot[
        title={Qwen2.5-7B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.86,
        ymin=0, ymax=0.3300,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1192,0.028784) (0.2001,0.052014)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2001,0.052014) (0.2526,0.056465)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2526,0.056465) (0.3140,0.066713)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3140,0.066713) (0.3866,0.093961)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3866,0.093961) (0.4536,0.112087)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4536,0.112087) (0.5087,0.128940)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5087,0.128940) (0.5555,0.382151)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5555,0.382151) (0.5933,0.192983)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5933,0.192983) (0.6262,0.144652)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1466,1.210536) (0.1811,0.037823)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1811,0.037823) (0.2376,0.578250)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2376,0.578250) (0.2961,0.187307)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2961,0.187307) (0.3588,0.242259)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3588,0.242259) (0.4088,0.103786)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4088,0.103786) (0.4567,0.127931)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4567,0.127931) (0.5027,0.130953)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5027,0.130953) (0.5384,0.134564)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5384,0.134564) (0.5607,0.153803)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.2238,0.037805) (0.4297,0.106175)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.4297,0.106175) (0.5740,0.589450)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.5740,0.589450) (0.6586,0.546687)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.6586,0.546687) (0.7120,0.243873)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.7120,0.243873) (0.7351,0.259425)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.7351,0.259425) (0.7497,0.286712)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.7497,0.286712) (0.7636,0.300944)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.7636,0.300944) (0.7712,0.307677)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.7712,0.307677) (0.7738,0.309363)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1089,0.002506) (0.1750,0.003295)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1750,0.003295) (0.2241,0.003870)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2241,0.003870) (0.2767,0.004758)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.2767,0.004758) (0.3182,0.005701)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3182,0.005701) (0.3625,0.006285)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.3625,0.006285) (0.3967,0.006857)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.3967,0.006857) (0.4247,0.007540)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.4247,0.007540) (0.4433,0.007908)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.4433,0.007908) (0.4573,0.007781)};

    \nextgroupplot[
        ylabel={$\mathrm{KL}(\text{base} \| \text{variant})$},
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.319263) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.315884) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.324093) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325351) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.325533) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328571) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.327302) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.328129) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.328753) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329025) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.328855) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.329490) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328696) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329546) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.329853) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329785) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.329717) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.329116) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.329683) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.329887) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.329955) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.329921) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.329966) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.329955) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.329762) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.329932) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.036141) (0.0714,0.061886) (0.1071,0.062594) (0.1429,0.060276) (0.1786,0.087743) (0.2143,0.082960) (0.2500,0.095539) (0.2857,0.094795) (0.3214,0.110198) (0.3571,0.096642) (0.3929,0.119017) (0.4286,0.108325) (0.4643,0.104287) (0.5000,0.110224) (0.5357,0.134719) (0.5714,0.144522) (0.6071,0.175707) (0.6429,0.188529) (0.6786,0.194933) (0.7143,0.294634) (0.7500,0.248822) (0.7857,0.265177) (0.8214,0.266178) (0.8571,0.241710) (0.8929,0.301726) (0.9286,0.305852) (0.9643,0.267223) (1.0000,0.324488)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.027626) (0.0714,0.038376) (0.1071,0.048236) (0.1429,0.052766) (0.1786,0.071760) (0.2143,0.066902) (0.2500,0.077336) (0.2857,0.083133) (0.3214,0.089136) (0.3571,0.081719) (0.3929,0.096543) (0.4286,0.092012) (0.4643,0.090042) (0.5000,0.104763) (0.5357,0.121270) (0.5714,0.131358) (0.6071,0.164504) (0.6429,0.173367) (0.6786,0.171545) (0.7143,0.266745) (0.7500,0.216143) (0.7857,0.236749) (0.8214,0.231320) (0.8571,0.218371) (0.8929,0.268699) (0.9286,0.265963) (0.9643,0.232913) (1.0000,0.283198)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000787) (0.0714,0.002096) (0.1071,0.002531) (0.1429,0.002031) (0.1786,0.002939) (0.2143,0.004078) (0.2500,0.002404) (0.2857,0.003256) (0.3214,0.003356) (0.3571,0.004192) (0.3929,0.003944) (0.4286,0.004256) (0.4643,0.003251) (0.5000,0.004807) (0.5357,0.004237) (0.5714,0.002919) (0.6071,0.004802) (0.6429,0.004703) (0.6786,0.005332) (0.7143,0.004851) (0.7500,0.003505) (0.7857,0.005590) (0.8214,0.002909) (0.8571,0.002969) (0.8929,0.001875) (0.9286,0.003108) (0.9643,0.001132) (1.0000,0.003542)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.002908) (0.0714,0.007886) (0.1071,0.010782) (0.1429,0.019333) (0.1786,0.023285) (0.2143,0.030156) (0.2500,0.030595) (0.2857,0.029673) (0.3214,0.035880) (0.3571,0.034968) (0.3929,0.041661) (0.4286,0.045386) (0.4643,0.040667) (0.5000,0.049638) (0.5357,0.050528) (0.5714,0.053549) (0.6071,0.074443) (0.6429,0.082792) (0.6786,0.083266) (0.7143,0.105014) (0.7500,0.079200) (0.7857,0.094564) (0.8214,0.094197) (0.8571,0.081747) (0.8929,0.086551) (0.9286,0.081597) (0.9643,0.073680) (1.0000,0.101771)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.288070) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0286,0.311280) -- (axis cs:0.0286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0571,0.270600) -- (axis cs:0.0571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0857,0.313941) -- (axis cs:0.0857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1143,0.321720) -- (axis cs:0.1143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1429,0.318076) -- (axis cs:0.1429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1714,0.317770) -- (axis cs:0.1714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2000,0.323905) -- (axis cs:0.2000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2286,0.325582) -- (axis cs:0.2286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2571,0.321479) -- (axis cs:0.2571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2857,0.321180) -- (axis cs:0.2857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3143,0.319165) -- (axis cs:0.3143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3429,0.319173) -- (axis cs:0.3429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3714,0.322535) -- (axis cs:0.3714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4000,0.320584) -- (axis cs:0.4000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4286,0.321390) -- (axis cs:0.4286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4571,0.319995) -- (axis cs:0.4571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4857,0.320269) -- (axis cs:0.4857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5143,0.320689) -- (axis cs:0.5143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5429,0.309096) -- (axis cs:0.5429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5714,0.318278) -- (axis cs:0.5714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6000,0.323921) -- (axis cs:0.6000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6286,0.322285) -- (axis cs:0.6286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6571,0.316174) -- (axis cs:0.6571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6857,0.317899) -- (axis cs:0.6857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7143,0.321148) -- (axis cs:0.7143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7429,0.323365) -- (axis cs:0.7429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7714,0.322099) -- (axis cs:0.7714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8000,0.326687) -- (axis cs:0.8000,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8286,0.325469) -- (axis cs:0.8286,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8571,0.315553) -- (axis cs:0.8571,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8857,0.326235) -- (axis cs:0.8857,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9143,0.328355) -- (axis cs:0.9143,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9429,0.328001) -- (axis cs:0.9429,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9714,0.328823) -- (axis cs:0.9714,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.326114) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.020297) (0.0556,0.015630) (0.0833,0.031214) (0.1111,0.036950) (0.1389,0.051903) (0.1667,0.061888) (0.1944,0.061740) (0.2222,0.061237) (0.2500,0.061474) (0.2778,0.079108) (0.3056,0.093745) (0.3333,0.094613) (0.3611,0.098933) (0.3889,0.097637) (0.4167,0.107535) (0.4444,0.109618) (0.4722,0.108774) (0.5000,0.127643) (0.5278,0.121294) (0.5556,0.122648) (0.5833,0.126208) (0.6111,0.119142) (0.6389,0.130327) (0.6667,0.139846) (0.6944,0.168649) (0.7222,0.187995) (0.7500,0.186914) (0.7778,0.191090) (0.8056,0.209732) (0.8333,0.239389) (0.8611,0.263884) (0.8889,0.291921) (0.9167,0.259825) (0.9444,0.262493) (0.9722,0.146022) (1.0000,0.338602)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.049777) (0.0556,0.049127) (0.0833,0.074647) (0.1111,0.104605) (0.1389,0.128154) (0.1667,0.138981) (0.1944,0.130248) (0.2222,0.137600) (0.2500,0.131564) (0.2778,0.159950) (0.3056,0.164563) (0.3333,0.165198) (0.3611,0.150228) (0.3889,0.147803) (0.4167,0.166957) (0.4444,0.188501) (0.4722,0.159832) (0.5000,0.193211) (0.5278,0.203641) (0.5556,0.203429) (0.5833,0.223592) (0.6111,0.209971) (0.6389,0.220842) (0.6667,0.245167) (0.6944,0.261245) (0.7222,0.292703) (0.7500,0.268597) (0.7778,0.294427) (0.8056,0.329952) (0.8333,0.393658) (0.8611,0.444473) (0.8889,0.529489) (0.9167,0.410043) (0.9444,0.437768) (0.9722,0.237654) (1.0000,0.649825)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.001233) (0.0556,0.002175) (0.0833,0.002481) (0.1111,0.006992) (0.1389,0.007725) (0.1667,0.004869) (0.1944,0.005560) (0.2222,0.007748) (0.2500,0.011225) (0.2778,0.012086) (0.3056,0.015113) (0.3333,0.015632) (0.3611,0.018973) (0.3889,0.017929) (0.4167,0.025082) (0.4444,0.025224) (0.4722,0.020410) (0.5000,0.025666) (0.5278,0.021333) (0.5556,0.025548) (0.5833,0.025520) (0.6111,0.021886) (0.6389,0.029253) (0.6667,0.033316) (0.6944,0.044294) (0.7222,0.045641) (0.7500,0.051374) (0.7778,0.042625) (0.8056,0.056537) (0.8333,0.059612) (0.8611,0.056982) (0.8889,0.066243) (0.9167,0.048207) (0.9444,0.042700) (0.9722,0.026031) (1.0000,0.042059)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0278,0.001296) (0.0556,0.002643) (0.0833,0.001817) (0.1111,0.004323) (0.1389,0.004811) (0.1667,0.002359) (0.1944,0.003088) (0.2222,0.003713) (0.2500,0.004950) (0.2778,0.004923) (0.3056,0.006626) (0.3333,0.007079) (0.3611,0.008629) (0.3889,0.005777) (0.4167,0.010553) (0.4444,0.008377) (0.4722,0.009718) (0.5000,0.011579) (0.5278,0.009673) (0.5556,0.010957) (0.5833,0.011429) (0.6111,0.009983) (0.6389,0.010801) (0.6667,0.012918) (0.6944,0.018081) (0.7222,0.015472) (0.7500,0.015550) (0.7778,0.014604) (0.8056,0.018632) (0.8333,0.018455) (0.8611,0.016476) (0.8889,0.017723) (0.9167,0.013356) (0.9444,0.010542) (0.9722,0.005855) (1.0000,0.012268)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.3300,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.270600) -- (axis cs:0.0150,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.302051) -- (axis cs:0.0370,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.309777) -- (axis cs:0.0741,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.325485) -- (axis cs:0.1111,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.325734) -- (axis cs:0.1481,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.326992) -- (axis cs:0.1852,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.328078) -- (axis cs:0.2222,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.329045) -- (axis cs:0.2593,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.329227) -- (axis cs:0.2963,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.329051) -- (axis cs:0.3333,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.329078) -- (axis cs:0.3704,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.329284) -- (axis cs:0.4074,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.328827) -- (axis cs:0.4444,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.328760) -- (axis cs:0.4815,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.329224) -- (axis cs:0.5185,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.327626) -- (axis cs:0.5556,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.329454) -- (axis cs:0.5926,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.327911) -- (axis cs:0.6296,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.327565) -- (axis cs:0.6667,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.328426) -- (axis cs:0.7037,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.328526) -- (axis cs:0.7407,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.328890) -- (axis cs:0.7778,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.328918) -- (axis cs:0.8148,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.328799) -- (axis cs:0.8519,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.8889,0.328918) -- (axis cs:0.8889,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.328908) -- (axis cs:0.9259,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.327705) -- (axis cs:0.9630,0.330000);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.325540) -- (axis cs:1.0000,0.330000);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.008423) (0.0714,0.008359) (0.1071,0.017543) (0.1429,0.024914) (0.1786,0.030633) (0.2143,0.043786) (0.2500,0.048179) (0.2857,0.046669) (0.3214,0.065648) (0.3571,0.070168) (0.3929,0.075257) (0.4286,0.073972) (0.4643,0.073563) (0.5000,0.069517) (0.5357,0.064463) (0.5714,0.081144) (0.6071,0.077573) (0.6429,0.091688) (0.6786,0.100737) (0.7143,0.086935) (0.7500,0.082951) (0.7857,0.098466) (0.8214,0.109338) (0.8571,0.092110) (0.8929,0.092469) (0.9286,0.068519) (0.9643,0.058569) (1.0000,0.144652)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.009010) (0.0714,0.008274) (0.1071,0.016505) (0.1429,0.021426) (0.1786,0.030964) (0.2143,0.039044) (0.2500,0.041193) (0.2857,0.042104) (0.3214,0.059653) (0.3571,0.050011) (0.3929,0.061855) (0.4286,0.060104) (0.4643,0.058676) (0.5000,0.058225) (0.5357,0.056614) (0.5714,0.073828) (0.6071,0.064066) (0.6429,0.075263) (0.6786,0.085978) (0.7143,0.072065) (0.7500,0.074855) (0.7857,0.090087) (0.8214,0.100026) (0.8571,0.090090) (0.8929,0.086727) (0.9286,0.061295) (0.9643,0.052016) (1.0000,0.153803)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.002271) (0.0714,0.002234) (0.1071,0.009337) (0.1429,0.013851) (0.1786,0.021070) (0.2143,0.029264) (0.2500,0.031182) (0.2857,0.035017) (0.3214,0.057821) (0.3571,0.053990) (0.3929,0.061915) (0.4286,0.071085) (0.4643,0.076007) (0.5000,0.086023) (0.5357,0.083153) (0.5714,0.109273) (0.6071,0.105080) (0.6429,0.119889) (0.6786,0.160194) (0.7143,0.165416) (0.7500,0.175459) (0.7857,0.229800) (0.8214,0.268656) (0.8571,0.347205) (0.8929,0.359879) (0.9286,0.337393) (0.9643,0.214090) (1.0000,0.309363)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.001330) (0.0714,0.001247) (0.1071,0.001480) (0.1429,0.003628) (0.1786,0.003996) (0.2143,0.006447) (0.2500,0.005940) (0.2857,0.005616) (0.3214,0.006933) (0.3571,0.008681) (0.3929,0.010460) (0.4286,0.009909) (0.4643,0.009941) (0.5000,0.014417) (0.5357,0.009598) (0.5714,0.011735) (0.6071,0.009679) (0.6429,0.014646) (0.6786,0.018043) (0.7143,0.017124) (0.7500,0.013975) (0.7857,0.015232) (0.8214,0.024154) (0.8571,0.021019) (0.8929,0.022987) (0.9286,0.012497) (0.9643,0.006963) (1.0000,0.007781)};

\end{groupplot}
% Shared axis labels (Qwen)
\node[rotate=90, anchor=south, font=\small\itshape]
    at ($(qwen c1r1.north west)!0.5!(qwen c1r2.south west)+(-11mm,0)$)
    {Behavioral Change};
\node[anchor=south, font=\bfseries\small] at ($(qwen c1r1.north west)!0.5!(qwen c3r1.north east)+(0,6mm)$)
    {(a) Qwen};

% --- (b) Llama ---
\begin{scope}[shift={($(qwen c1r2.south west)!0.5!(qwen c2r2.south west)+(0,-25mm)$)}]
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 2,
        horizontal sep=0.3cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
        group name=llama,
    },
    anchor=north west,
    width=0.375\textwidth,
    height=0.25\textwidth,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
]

    \nextgroupplot[
        title={Llama-3.2-3B},
        ylabel={$\mathrm{KL}(\text{base} \| \text{variant})$},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=0.57,
        ymin=0, ymax=0.0351,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1540,0.003112) (0.2884,0.008941)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2884,0.008941) (0.3850,0.015943)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3850,0.015943) (0.4255,0.021107)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4255,0.021107) (0.4605,0.024557)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4605,0.024557) (0.4827,0.027795)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4827,0.027795) (0.5019,0.029517)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5019,0.029517) (0.5107,0.030122)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5107,0.030122) (0.5141,0.030535)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5141,0.030535) (0.5141,0.030519)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1463,0.003110) (0.2930,0.010306)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2930,0.010306) (0.3682,0.015123)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3682,0.015123) (0.4257,0.020579)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4257,0.020579) (0.4562,0.022897)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4562,0.022897) (0.4843,0.026978)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4843,0.026978) (0.4942,0.027823)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4942,0.027823) (0.5008,0.028394)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5008,0.028394) (0.5036,0.028845)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5036,0.028845) (0.5038,0.028751)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.0592,0.000915) (0.1024,0.001225)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1024,0.001225) (0.1357,0.001634)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.1357,0.001634) (0.1647,0.002863)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.1647,0.002863) (0.1809,0.003873)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.1809,0.003873) (0.1939,0.004366)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.1939,0.004366) (0.2017,0.004323)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.2017,0.004323) (0.2063,0.005194)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.2063,0.005194) (0.2076,0.005145)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.2076,0.005145) (0.2078,0.004916)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1081,0.000608) (0.1998,0.000648)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1998,0.000648) (0.2743,0.000818)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2743,0.000818) (0.3481,0.001143)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3481,0.001143) (0.4127,0.001339)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4127,0.001339) (0.4587,0.001453)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4587,0.001453) (0.4873,0.001674)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4873,0.001674) (0.5031,0.001320)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5031,0.001320) (0.5083,0.001213)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5083,0.001213) (0.5091,0.001347)};
        \draw[-{Stealth[length=3pt]}, black!50, semithick, shorten >=1pt, shorten <=1pt]
            (axis cs:0.2261,0.014361) -- (axis cs:0.4421,0.031938)
            node[midway, above, xshift=-6pt, font=\scriptsize\itshape, text=black!60] {checkpoints};

    \nextgroupplot[
        title={Llama-3.1-8B},
        xlabel={$\|\mathbf{B}_{\mathrm{nz}}\|_2 \cdot \alpha/r$},
        xmin=0.00, xmax=6.40,
        ymin=0, ymax=0.3475,
    ]
        \addplot[colorSignal, thick, draw opacity=0.21, mark=diamond*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1458,0.006391) (0.2716,0.017261)};
        \addplot[colorSignal, thick, draw opacity=0.24, mark=diamond*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2716,0.017261) (0.3535,0.033717)};
        \addplot[colorSignal, thick, draw opacity=0.29, mark=diamond*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3535,0.033717) (0.4105,0.043419)};
        \addplot[colorSignal, thick, draw opacity=0.36, mark=diamond*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4105,0.043419) (0.4497,0.051230)};
        \addplot[colorSignal, thick, draw opacity=0.45, mark=diamond*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4497,0.051230) (0.4780,0.060529)};
        \addplot[colorSignal, thick, draw opacity=0.56, mark=diamond*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4780,0.060529) (0.4956,0.069136)};
        \addplot[colorSignal, thick, draw opacity=0.68, mark=diamond*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4956,0.069136) (0.5043,0.074163)};
        \addplot[colorSignal, thick, draw opacity=0.83, mark=diamond*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5043,0.074163) (0.5070,0.074468)};
        \addplot[colorSignal, thick, draw opacity=1.00, mark=diamond*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5070,0.074468) (0.5075,0.074662)};
        \addplot[colorFisher, thick, draw opacity=0.21, mark=o, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1314,0.007136) (0.2642,0.017123)};
        \addplot[colorFisher, thick, draw opacity=0.24, mark=o, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.2642,0.017123) (0.3455,0.027987)};
        \addplot[colorFisher, thick, draw opacity=0.29, mark=o, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.3455,0.027987) (0.4042,0.039194)};
        \addplot[colorFisher, thick, draw opacity=0.36, mark=o, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.4042,0.039194) (0.4446,0.047765)};
        \addplot[colorFisher, thick, draw opacity=0.45, mark=o, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.4446,0.047765) (0.4843,0.061132)};
        \addplot[colorFisher, thick, draw opacity=0.56, mark=o, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4843,0.061132) (0.5056,0.069008)};
        \addplot[colorFisher, thick, draw opacity=0.68, mark=o, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.5056,0.069008) (0.5142,0.073482)};
        \addplot[colorFisher, thick, draw opacity=0.83, mark=o, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.5142,0.073482) (0.5167,0.073710)};
        \addplot[colorFisher, thick, draw opacity=1.00, mark=o, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.5167,0.073710) (0.5173,0.073956)};
        \addplot[colorFullLoRA, thick, draw opacity=0.21, mark=square*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(2.4581,0.193146) (3.7752,0.227511)};
        \addplot[colorFullLoRA, thick, draw opacity=0.24, mark=square*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(3.7752,0.227511) (4.5747,0.173310)};
        \addplot[colorFullLoRA, thick, draw opacity=0.29, mark=square*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(4.5747,0.173310) (5.1207,0.246810)};
        \addplot[colorFullLoRA, thick, draw opacity=0.36, mark=square*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(5.1207,0.246810) (5.4371,0.181880)};
        \addplot[colorFullLoRA, thick, draw opacity=0.45, mark=square*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(5.4371,0.181880) (5.6046,0.181230)};
        \addplot[colorFullLoRA, thick, draw opacity=0.56, mark=square*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(5.6046,0.181230) (5.7068,0.231302)};
        \addplot[colorFullLoRA, thick, draw opacity=0.68, mark=square*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(5.7068,0.231302) (5.8124,0.297119)};
        \addplot[colorFullLoRA, thick, draw opacity=0.83, mark=square*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(5.8124,0.297119) (5.8173,0.298244)};
        \addplot[colorFullLoRA, thick, draw opacity=1.00, mark=square*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(5.8173,0.298244) (5.8176,0.302138)};
        \addplot[colorRandom, thick, draw opacity=0.21, mark=triangle*, mark size=1.8pt, fill opacity=0.21, forget plot]
            coordinates {(0.1002,0.000531) (0.1931,0.000807)};
        \addplot[colorRandom, thick, draw opacity=0.24, mark=triangle*, mark size=1.8pt, fill opacity=0.24, forget plot]
            coordinates {(0.1931,0.000807) (0.2750,0.000749)};
        \addplot[colorRandom, thick, draw opacity=0.29, mark=triangle*, mark size=1.8pt, fill opacity=0.29, forget plot]
            coordinates {(0.2750,0.000749) (0.3403,0.000979)};
        \addplot[colorRandom, thick, draw opacity=0.36, mark=triangle*, mark size=1.8pt, fill opacity=0.36, forget plot]
            coordinates {(0.3403,0.000979) (0.3949,0.001286)};
        \addplot[colorRandom, thick, draw opacity=0.45, mark=triangle*, mark size=1.8pt, fill opacity=0.45, forget plot]
            coordinates {(0.3949,0.001286) (0.4356,0.000995)};
        \addplot[colorRandom, thick, draw opacity=0.56, mark=triangle*, mark size=1.8pt, fill opacity=0.56, forget plot]
            coordinates {(0.4356,0.000995) (0.4647,0.001164)};
        \addplot[colorRandom, thick, draw opacity=0.68, mark=triangle*, mark size=1.8pt, fill opacity=0.68, forget plot]
            coordinates {(0.4647,0.001164) (0.4804,0.001043)};
        \addplot[colorRandom, thick, draw opacity=0.83, mark=triangle*, mark size=1.8pt, fill opacity=0.83, forget plot]
            coordinates {(0.4804,0.001043) (0.4852,0.000946)};
        \addplot[colorRandom, thick, draw opacity=1.00, mark=triangle*, mark size=1.8pt, fill opacity=1.00, forget plot]
            coordinates {(0.4852,0.000946) (0.4861,0.000993)};

    \nextgroupplot[
        ylabel={$\mathrm{KL}(\text{base} \| \text{variant})$},
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.0451,
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.043799) -- (axis cs:0.0150,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.0370,0.036978) -- (axis cs:0.0370,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.0741,0.044483) -- (axis cs:0.0741,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.1111,0.044489) -- (axis cs:0.1111,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.1481,0.044316) -- (axis cs:0.1481,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.1852,0.044628) -- (axis cs:0.1852,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.2222,0.044615) -- (axis cs:0.2222,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.2593,0.043753) -- (axis cs:0.2593,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.2963,0.044333) -- (axis cs:0.2963,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.3333,0.044095) -- (axis cs:0.3333,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.3704,0.043337) -- (axis cs:0.3704,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.4074,0.044073) -- (axis cs:0.4074,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.4444,0.042768) -- (axis cs:0.4444,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.4815,0.043729) -- (axis cs:0.4815,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.5185,0.044320) -- (axis cs:0.5185,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.5556,0.044296) -- (axis cs:0.5556,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.5926,0.044797) -- (axis cs:0.5926,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.6296,0.044804) -- (axis cs:0.6296,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.6667,0.044706) -- (axis cs:0.6667,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.7037,0.044773) -- (axis cs:0.7037,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.7407,0.044925) -- (axis cs:0.7407,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.7778,0.045026) -- (axis cs:0.7778,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.8148,0.044862) -- (axis cs:0.8148,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.8519,0.044998) -- (axis cs:0.8519,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.8889,0.044880) -- (axis cs:0.8889,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.9259,0.044551) -- (axis cs:0.9259,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:0.9630,0.044751) -- (axis cs:0.9630,0.045095);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.044943) -- (axis cs:1.0000,0.045095);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000316) (0.0714,0.001675) (0.1071,0.002838) (0.1429,0.005323) (0.1786,0.008547) (0.2143,0.011471) (0.2500,0.012816) (0.2857,0.013294) (0.3214,0.014077) (0.3571,0.015095) (0.3929,0.016063) (0.4286,0.013202) (0.4643,0.013746) (0.5000,0.012894) (0.5357,0.011366) (0.5714,0.011769) (0.6071,0.012896) (0.6429,0.015805) (0.6786,0.018435) (0.7143,0.018784) (0.7500,0.022145) (0.7857,0.023975) (0.8214,0.024180) (0.8571,0.026451) (0.8929,0.030295) (0.9286,0.033761) (0.9643,0.039213) (1.0000,0.030519)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000449) (0.0714,0.001580) (0.1071,0.003175) (0.1429,0.005780) (0.1786,0.008600) (0.2143,0.012085) (0.2500,0.013742) (0.2857,0.013217) (0.3214,0.014415) (0.3571,0.014916) (0.3929,0.017024) (0.4286,0.013363) (0.4643,0.014313) (0.5000,0.013015) (0.5357,0.011481) (0.5714,0.012603) (0.6071,0.013669) (0.6429,0.016991) (0.6786,0.019338) (0.7143,0.019323) (0.7500,0.020881) (0.7857,0.024294) (0.8214,0.023537) (0.8571,0.028005) (0.8929,0.031010) (0.9286,0.035031) (0.9643,0.038791) (1.0000,0.028751)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000038) (0.0714,0.000095) (0.1071,0.000587) (0.1429,0.001062) (0.1786,0.001336) (0.2143,0.002467) (0.2500,0.002092) (0.2857,0.002215) (0.3214,0.002856) (0.3571,0.002861) (0.3929,0.002639) (0.4286,0.002653) (0.4643,0.003049) (0.5000,0.003505) (0.5357,0.002608) (0.5714,0.002829) (0.6071,0.003165) (0.6429,0.003597) (0.6786,0.004343) (0.7143,0.004523) (0.7500,0.004829) (0.7857,0.005350) (0.8214,0.005391) (0.8571,0.005128) (0.8929,0.007282) (0.9286,0.007101) (0.9643,0.005906) (1.0000,0.004916)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0357,0.000033) (0.0714,0.000224) (0.1071,0.000465) (0.1429,0.001211) (0.1786,0.001095) (0.2143,0.001453) (0.2500,0.001730) (0.2857,0.001539) (0.3214,0.001401) (0.3571,0.001507) (0.3929,0.001627) (0.4286,0.001547) (0.4643,0.001416) (0.5000,0.001477) (0.5357,0.000904) (0.5714,0.001394) (0.6071,0.001583) (0.6429,0.001512) (0.6786,0.002185) (0.7143,0.001585) (0.7500,0.001493) (0.7857,0.001877) (0.8214,0.001433) (0.8571,0.002801) (0.8929,0.002248) (0.9286,0.002253) (0.9643,0.001469) (1.0000,0.001347)};

    \nextgroupplot[
        xlabel={Relative Depth},
        xmin=0, xmax=1,
        ymin=0, ymax=0.4819,
        legend to name=divnorm_appendix_kl_legend,
        legend columns=5,
        legend style={
            /tikz/every even column/.append style={column sep=10pt},
            draw=black,
        },
    ]
        \draw[black!40, line width=1.8pt] (axis cs:0.0150,0.458820) -- (axis cs:0.0150,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.0323,0.395174) -- (axis cs:0.0323,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.0645,0.471146) -- (axis cs:0.0645,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.0968,0.473176) -- (axis cs:0.0968,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.1290,0.475434) -- (axis cs:0.1290,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.1613,0.474747) -- (axis cs:0.1613,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.1935,0.474616) -- (axis cs:0.1935,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.2258,0.476177) -- (axis cs:0.2258,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.2581,0.472633) -- (axis cs:0.2581,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.2903,0.469612) -- (axis cs:0.2903,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.3226,0.471239) -- (axis cs:0.3226,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.3548,0.467600) -- (axis cs:0.3548,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.3871,0.473169) -- (axis cs:0.3871,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.4194,0.471170) -- (axis cs:0.4194,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.4516,0.475539) -- (axis cs:0.4516,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.4839,0.475951) -- (axis cs:0.4839,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.5161,0.477500) -- (axis cs:0.5161,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.5484,0.479756) -- (axis cs:0.5484,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.5806,0.479713) -- (axis cs:0.5806,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.6129,0.479988) -- (axis cs:0.6129,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.6452,0.481661) -- (axis cs:0.6452,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.6774,0.481319) -- (axis cs:0.6774,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.7097,0.481627) -- (axis cs:0.7097,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.7419,0.481867) -- (axis cs:0.7419,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.7742,0.481874) -- (axis cs:0.7742,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.8065,0.481642) -- (axis cs:0.8065,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.8387,0.481886) -- (axis cs:0.8387,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.8710,0.480925) -- (axis cs:0.8710,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.9032,0.481146) -- (axis cs:0.9032,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.9355,0.479737) -- (axis cs:0.9355,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:0.9677,0.480508) -- (axis cs:0.9677,0.481919);
        \draw[black!40, line width=1.8pt] (axis cs:1.0000,0.481307) -- (axis cs:1.0000,0.481919);
        \addplot[colorSignal, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.021649) (0.0625,0.024182) (0.0938,0.035640) (0.1250,0.049735) (0.1562,0.052414) (0.1875,0.054003) (0.2188,0.056072) (0.2500,0.054473) (0.2812,0.054375) (0.3125,0.053546) (0.3438,0.054691) (0.3750,0.067653) (0.4062,0.055138) (0.4375,0.055904) (0.4688,0.054612) (0.5000,0.052081) (0.5312,0.053351) (0.5625,0.058860) (0.5938,0.056236) (0.6250,0.059573) (0.6562,0.059675) (0.6875,0.061570) (0.7188,0.072359) (0.7500,0.074416) (0.7812,0.083710) (0.8125,0.083958) (0.8438,0.089884) (0.8750,0.106256) (0.9062,0.116637) (0.9375,0.121090) (0.9688,0.136792) (1.0000,0.074662)};
        \addplot[colorFisher, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.018182) (0.0625,0.021338) (0.0938,0.030735) (0.1250,0.044036) (0.1562,0.047092) (0.1875,0.047710) (0.2188,0.051739) (0.2500,0.049405) (0.2812,0.051220) (0.3125,0.052063) (0.3438,0.054901) (0.3750,0.066376) (0.4062,0.052744) (0.4375,0.053301) (0.4688,0.053700) (0.5000,0.052878) (0.5312,0.054310) (0.5625,0.060768) (0.5938,0.055633) (0.6250,0.059614) (0.6562,0.059744) (0.6875,0.065900) (0.7188,0.074757) (0.7500,0.073587) (0.7812,0.083239) (0.8125,0.088162) (0.8438,0.094503) (0.8750,0.108481) (0.9062,0.127995) (0.9375,0.131573) (0.9688,0.155940) (1.0000,0.073956)};
        \addplot[colorFullLoRA, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.024519) (0.0625,0.041407) (0.0938,0.061483) (0.1250,0.080858) (0.1562,0.087180) (0.1875,0.096659) (0.2188,0.106269) (0.2500,0.114381) (0.2812,0.120523) (0.3125,0.134019) (0.3438,0.140508) (0.3750,0.167252) (0.4062,0.142142) (0.4375,0.149094) (0.4688,0.160158) (0.5000,0.146670) (0.5312,0.143159) (0.5625,0.151460) (0.5938,0.143194) (0.6250,0.149643) (0.6562,0.151930) (0.6875,0.172482) (0.7188,0.179611) (0.7500,0.200460) (0.7812,0.213374) (0.8125,0.215910) (0.8438,0.235775) (0.8750,0.266655) (0.9062,0.281659) (0.9375,0.284590) (0.9688,0.419060) (1.0000,0.302138)};
        \addplot[colorRandom, thick, forget plot]
            coordinates {(0.0000,0.000000) (0.0312,0.001737) (0.0625,0.002353) (0.0938,0.002532) (0.1250,0.003669) (0.1562,0.004580) (0.1875,0.003253) (0.2188,0.005770) (0.2500,0.003659) (0.2812,0.003807) (0.3125,0.004087) (0.3438,0.004413) (0.3750,0.004515) (0.4062,0.003653) (0.4375,0.004472) (0.4688,0.004249) (0.5000,0.004065) (0.5312,0.003944) (0.5625,0.004319) (0.5938,0.004680) (0.6250,0.003859) (0.6562,0.004758) (0.6875,0.002932) (0.7188,0.004658) (0.7500,0.004265) (0.7812,0.005689) (0.8125,0.005834) (0.8438,0.006342) (0.8750,0.005948) (0.9062,0.005744) (0.9375,0.007352) (0.9688,0.006381) (1.0000,0.000993)};
        \addlegendimage{colorSignal, thick, mark=diamond*, mark size=1.8pt}
        \addlegendentry{$\hat{S}$}
        \addlegendimage{colorFisher, thick, mark=o, mark size=1.8pt}
        \addlegendentry{$\hat{F}$}
        \addlegendimage{colorFullLoRA, thick, mark=square*, mark size=1.8pt}
        \addlegendentry{Full LoRA}
        \addlegendimage{colorRandom, thick, mark=triangle*, mark size=1.8pt}
        \addlegendentry{Random}
        \addlegendimage{black!40, line width=1.8pt, line legend}
        \addlegendentry{Circuit density}

\end{groupplot}
\end{scope}
% Shared axis labels (Llama)
\node[rotate=90, anchor=south, font=\small\itshape]
    at ($(llama c1r1.north west)!0.5!(llama c1r2.south west)+(-11mm,0)$)
    {Behavioral Change};
\node[anchor=south, font=\bfseries\small] at ($(llama c1r1.north west)!0.5!(llama c2r1.north east)+(0,6mm)$)
    {(b) Llama};

\node[below=8mm] at ($(llama c1r2.south)!0.5!(llama c2r2.south)$)
    {\ref*{divnorm_appendix_kl_legend}};
\end{tikzpicture}


==> figures-pgf/knockout.tex <==
% Auto-generated by pgf_knockout.py — do not edit by hand.
% Usage: \input{figures/knockout_1x4.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, fillbetween, calc
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 2,
        horizontal sep=0.75cm,
        vertical sep=0.75cm,
    },
    width=0.45\textwidth,
    height=0.3\textwidth,
    legend columns=1,
]

    \nextgroupplot[
        title={(a) 3B, MATH},
        ylabel={Accuracy (\%)},
        xmin=-0.02, xmax=1.02,
        ymin=46.4, ymax=65.8,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xticklabels={},
    ]
    \addplot[colorFisher, mark=o, mark size=2.5pt, thick,
        mark options={fill=white, draw=colorFisher}, forget plot]
        coordinates {(0.0,62.80) (0.001,61.40) (0.01,61.00) (0.03,58.60) (0.05,58.60) (0.1,57.20) (0.2,55.40) (0.35,52.60) (0.5,49.40) (0.75,49.60) (1.0,49.40)};
    \addplot[colorRandom, mark=square*, mark size=2.2pt, thick,
        mark options={fill=white, draw=colorRandom}, forget plot]
        coordinates {(0.0,62.80) (0.001,62.60) (0.01,62.40) (0.03,62.00) (0.05,61.00) (0.1,61.00) (0.2,59.40) (0.35,58.80) (0.5,56.60) (0.75,53.80) (1.0,49.40)};
    \addplot[draw=none, name path=circ0, forget plot]
        coordinates {(0.0,62.80) (0.001,61.40) (0.01,61.00) (0.03,58.60) (0.05,58.60) (0.1,57.20) (0.2,55.40) (0.35,52.60) (0.5,49.40) (0.75,49.60) (1.0,49.40)};
    \addplot[draw=none, name path=rand0, forget plot]
        coordinates {(0.0,62.80) (0.001,62.60) (0.01,62.40) (0.03,62.00) (0.05,61.00) (0.1,61.00) (0.2,59.40) (0.35,58.80) (0.5,56.60) (0.75,53.80) (1.0,49.40)};
    \addplot[gray!8, forget plot]
        fill between[of=circ0 and rand0,
            soft clip={domain=0:1},
        ];
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(0,62.80) (1,62.80)};
    \addplot[colorBase, dotted, thin, forget plot]
        coordinates {(0,49.40) (1,49.40)};
    \node[anchor=south east, font=\scriptsize, text=colorFullLoRA!80!black]
        at (axis cs:0.98,62.80) {Full LoRA};
    \node[anchor=north east, font=\scriptsize, text=colorBase!80!black]
        at (axis cs:0.98,49.40) {Base};
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.54,49.40) -- (axis cs:0.54,56.60);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,49.40) -- (axis cs:0.555,49.40);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,56.60) -- (axis cs:0.555,56.60);
    \node[anchor=west, font=\scriptsize\bfseries, text=colorFisher,
        fill=white, inner sep=1pt, rounded corners=1pt,
        fill opacity=0.85, text opacity=1]
        at (axis cs:0.565,53.00) {-7.2pp};

    \nextgroupplot[
        title={(b) 7B, MATH},
        ylabel={},
        xmin=-0.02, xmax=1.02,
        ymin=49.8, ymax=78.0,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xticklabels={},
    ]
    \addplot[colorFisher, mark=o, mark size=2.5pt, thick,
        mark options={fill=white, draw=colorFisher}, forget plot]
        coordinates {(0.0,74.40) (0.001,74.20) (0.01,74.20) (0.03,74.20) (0.05,74.40) (0.1,75.40) (0.2,73.40) (0.35,68.60) (0.5,64.00) (0.75,53.80) (1.0,52.80)};
    \addplot[colorRandom, mark=square*, mark size=2.2pt, thick,
        mark options={fill=white, draw=colorRandom}, forget plot]
        coordinates {(0.0,74.40) (0.001,74.20) (0.01,74.00) (0.03,74.40) (0.05,74.20) (0.1,74.20) (0.2,75.00) (0.35,73.60) (0.5,70.40) (0.75,66.00) (1.0,52.80)};
    \addplot[draw=none, name path=circ1, forget plot]
        coordinates {(0.0,74.40) (0.001,74.20) (0.01,74.20) (0.03,74.20) (0.05,74.40) (0.1,75.40) (0.2,73.40) (0.35,68.60) (0.5,64.00) (0.75,53.80) (1.0,52.80)};
    \addplot[draw=none, name path=rand1, forget plot]
        coordinates {(0.0,74.40) (0.001,74.20) (0.01,74.00) (0.03,74.40) (0.05,74.20) (0.1,74.20) (0.2,75.00) (0.35,73.60) (0.5,70.40) (0.75,66.00) (1.0,52.80)};
    \addplot[gray!8, forget plot]
        fill between[of=circ1 and rand1,
            soft clip={domain=0:1},
        ];
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(0,74.40) (1,74.40)};
    \addplot[colorBase, dotted, thin, forget plot]
        coordinates {(0,52.80) (1,52.80)};
    \node[anchor=south east, font=\scriptsize, text=colorFullLoRA!80!black]
        at (axis cs:0.98,74.40) {Full LoRA};
    \node[anchor=north east, font=\scriptsize, text=colorBase!80!black]
        at (axis cs:0.98,52.80) {Base};
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.79,53.80) -- (axis cs:0.79,66.00);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.775,53.80) -- (axis cs:0.805,53.80);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.775,66.00) -- (axis cs:0.805,66.00);
    \node[anchor=west, font=\scriptsize\bfseries, text=colorFisher,
        fill=white, inner sep=1pt, rounded corners=1pt,
        fill opacity=0.85, text opacity=1]
        at (axis cs:0.815,59.90) {-12.2pp};

    \nextgroupplot[
        title={(c) 3B, GSM8K},
        ylabel={Accuracy (\%)},
        xmin=-0.02, xmax=1.02,
        ymin=59.2, ymax=75.2,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xlabel={Fraction knocked out},
        xticklabel={\pgfmathparse{\tick*100}%
            \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%},
    ]
    \addplot[colorFisher, mark=o, mark size=2.5pt, thick,
        mark options={fill=white, draw=colorFisher}, forget plot]
        coordinates {(0.0,71.95) (0.001,71.72) (0.01,71.65) (0.03,71.34) (0.05,71.34) (0.1,70.43) (0.2,69.90) (0.35,66.41) (0.5,64.82) (0.75,62.85) (1.0,62.24)};
    \addplot[colorRandom, mark=square*, mark size=2.2pt, thick,
        mark options={fill=white, draw=colorRandom}, forget plot]
        coordinates {(0.0,71.95) (0.001,72.02) (0.01,72.02) (0.03,72.25) (0.05,71.65) (0.1,71.95) (0.2,71.34) (0.35,70.13) (0.5,69.83) (0.75,64.52) (1.0,62.24)};
    \addplot[draw=none, name path=circ2, forget plot]
        coordinates {(0.0,71.95) (0.001,71.72) (0.01,71.65) (0.03,71.34) (0.05,71.34) (0.1,70.43) (0.2,69.90) (0.35,66.41) (0.5,64.82) (0.75,62.85) (1.0,62.24)};
    \addplot[draw=none, name path=rand2, forget plot]
        coordinates {(0.0,71.95) (0.001,72.02) (0.01,72.02) (0.03,72.25) (0.05,71.65) (0.1,71.95) (0.2,71.34) (0.35,70.13) (0.5,69.83) (0.75,64.52) (1.0,62.24)};
    \addplot[gray!8, forget plot]
        fill between[of=circ2 and rand2,
            soft clip={domain=0:1},
        ];
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(0,71.95) (1,71.95)};
    \addplot[colorBase, dotted, thin, forget plot]
        coordinates {(0,62.24) (1,62.24)};
    \node[anchor=south east, font=\scriptsize, text=colorFullLoRA!80!black]
        at (axis cs:0.98,71.95) {Full LoRA};
    \node[anchor=north east, font=\scriptsize, text=colorBase!80!black]
        at (axis cs:0.98,62.24) {Base};
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.54,64.82) -- (axis cs:0.54,69.83);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,64.82) -- (axis cs:0.555,64.82);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,69.83) -- (axis cs:0.555,69.83);
    \node[anchor=west, font=\scriptsize\bfseries, text=colorFisher,
        fill=white, inner sep=1pt, rounded corners=1pt,
        fill opacity=0.85, text opacity=1]
        at (axis cs:0.565,67.32) {-5.0pp};

    \nextgroupplot[
        title={(d) 7B, GSM8K},
        ylabel={},
        xmin=-0.02, xmax=1.02,
        ymin=76.2, ymax=88.2,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xlabel={Fraction knocked out},
        xticklabel={\pgfmathparse{\tick*100}%
            \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%},
        legend to name=knockoutlegend,
    ]
    \addplot[colorFisher, mark=o, mark size=2.5pt, thick,
        mark options={fill=white, draw=colorFisher}]
        coordinates {(0.0,85.22) (0.001,84.76) (0.01,84.99) (0.03,84.76) (0.05,84.91) (0.1,84.69) (0.2,83.93) (0.35,82.56) (0.5,81.05) (0.75,79.23) (1.0,79.53)};
    \addlegendentry{$\hat{F}$-scored}
    \addplot[colorRandom, mark=square*, mark size=2.2pt, thick,
        mark options={fill=white, draw=colorRandom}]
        coordinates {(0.0,85.22) (0.001,84.84) (0.01,84.61) (0.03,84.91) (0.05,84.76) (0.1,84.61) (0.2,84.46) (0.35,84.08) (0.5,83.55) (0.75,81.43) (1.0,79.53)};
    \addlegendentry{Random knockout}
    \addplot[draw=none, name path=circ3, forget plot]
        coordinates {(0.0,85.22) (0.001,84.76) (0.01,84.99) (0.03,84.76) (0.05,84.91) (0.1,84.69) (0.2,83.93) (0.35,82.56) (0.5,81.05) (0.75,79.23) (1.0,79.53)};
    \addplot[draw=none, name path=rand3, forget plot]
        coordinates {(0.0,85.22) (0.001,84.84) (0.01,84.61) (0.03,84.91) (0.05,84.76) (0.1,84.61) (0.2,84.46) (0.35,84.08) (0.5,83.55) (0.75,81.43) (1.0,79.53)};
    \addplot[gray!8, forget plot]
        fill between[of=circ3 and rand3,
            soft clip={domain=0:1},
        ];
    \addplot[colorFullLoRA, dashed, thin, forget plot]
        coordinates {(0,85.22) (1,85.22)};
    \addplot[colorBase, dotted, thin, forget plot]
        coordinates {(0,79.53) (1,79.53)};
    \addlegendimage{colorFullLoRA, dashed, thin, no markers}
    \addlegendentry{Full LoRA}
    \addlegendimage{colorBase, dotted, thin, no markers}
    \addlegendentry{Base model}
    \node[anchor=south east, font=\scriptsize, text=colorFullLoRA!80!black]
        at (axis cs:0.98,85.22) {Full LoRA};
    \node[anchor=north east, font=\scriptsize, text=colorBase!80!black]
        at (axis cs:0.98,79.53) {Base};
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.54,81.05) -- (axis cs:0.54,83.55);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,81.05) -- (axis cs:0.555,81.05);
    \draw[colorFisher, thick, opacity=0.8]
        (axis cs:0.525,83.55) -- (axis cs:0.555,83.55);
    \node[anchor=west, font=\scriptsize\bfseries, text=colorFisher,
        fill=white, inner sep=1pt, rounded corners=1pt,
        fill opacity=0.85, text opacity=1]
        at (axis cs:0.565,82.30) {-2.5pp};
\end{groupplot}
% Legend to the right of plots
\node[anchor=west, xshift=3mm] at
    ($(group c2r1.east)!0.5!(group c2r2.east)$)
    {\pgfplotslegendfromname{knockoutlegend}};
\end{tikzpicture}

==> figures-pgf/ood.tex <==
% Auto-generated by pgf_ood_passk.py — do not edit by hand.
% Usage: \input{figures/ood_passk.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, patterns, calc
\begin{tikzpicture}

\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 1,
        horizontal sep=0.4cm,
    },
    width=0.32\textwidth,
    height=0.40\textwidth,
]

    \nextgroupplot[
        title={(a) Trained on MATH},
        xlabel={$k$ (number of attempts)},
        ylabel={pass@$k$ (\%)},
        xmode=log, log basis x=2,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
        ymin=-3, ymax=44,
        legend to name=passlegend,
        legend columns=3,
    ]
        \addplot[colorBase, mark=o, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorBase}, forget plot]
            coordinates {(1,0.0) (4,3.3) (8,10.0) (16,10.0) (32,20.0) (64,23.3)};
        \addplot[colorRandom, mark=square*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorRandom}, forget plot]
            coordinates {(1,0.0) (4,3.3) (8,6.7) (16,13.3) (32,30.0) (64,36.7)};
        \addplot[colorSignal, mark=triangle*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=colorSignal}, forget plot]
            coordinates {(1,0.0) (4,6.7) (8,6.7) (16,20.0) (32,20.0) (64,30.0)};
        \addplot[colorFisher, mark=diamond*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=colorFisher}, forget plot]
            coordinates {(1,3.3) (4,10.0) (8,16.7) (16,23.3) (32,30.0) (64,36.7)};
        \addplot[colorFullLoRA, mark=star, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorFullLoRA}, forget plot]
            coordinates {(1,3.3) (4,10.0) (8,10.0) (16,20.0) (32,26.7) (64,36.7)};
        \addlegendimage{colorFisher, mark=diamond*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid}, mark options={fill=colorFisher}}
        \addlegendentry{$\hat{F}$ 50K}
        \addlegendimage{colorSignal, mark=triangle*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid}, mark options={fill=colorSignal}}
        \addlegendentry{$\hat{S}$ 50K}
        \addlegendimage{colorRandom, mark=square*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid}, mark options={fill=white, draw=colorRandom}}
        \addlegendentry{Random 50K}
        \addlegendimage{colorFullLoRA, mark=star, mark size=2.5pt, thick, solid,
            every mark/.append style={solid}, mark options={fill=white, draw=colorFullLoRA}}
        \addlegendentry{Full LoRA}
        \addlegendimage{colorBase, mark=o, mark size=2.5pt, thick, solid,
            every mark/.append style={solid}, mark options={fill=white, draw=colorBase}}
        \addlegendentry{Base}

    \nextgroupplot[
        title={(b) Trained on GSM8K},
        xlabel={$k$ (number of attempts)},
        ylabel={},
        yticklabels={},
        xmode=log, log basis x=2,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
        ymin=-3, ymax=44,
    ]
        \addplot[colorBase, mark=o, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorBase}, forget plot]
            coordinates {(1,0.0) (4,3.3) (8,10.0) (16,10.0) (32,20.0) (64,23.3)};
        \addplot[colorRandom, mark=square*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorRandom}, forget plot]
            coordinates {(1,0.0) (4,0.0) (8,6.7) (16,10.0) (32,20.0) (64,30.0)};
        \addplot[colorSignal, mark=triangle*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=colorSignal}, forget plot]
            coordinates {(1,6.7) (4,16.7) (8,20.0) (16,20.0) (32,23.3) (64,30.0)};
        \addplot[colorFisher, mark=diamond*, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=colorFisher}, forget plot]
            coordinates {(1,6.7) (4,16.7) (8,20.0) (16,20.0) (32,23.3) (64,26.7)};
        \addplot[colorFullLoRA, mark=star, mark size=2.5pt, thick, solid,
            every mark/.append style={solid},
            mark options={fill=white, draw=colorFullLoRA}, forget plot]
            coordinates {(1,3.3) (4,3.3) (8,3.3) (16,6.7) (32,10.0) (64,16.7)};

\end{groupplot}

% Pass@k legend (2 rows) centered under panels (a) and (b)
\node[below, yshift=-10mm] at
    ($(group c1r1.south)!0.5!(group c2r1.south)$)
    {\begingroup\ifdefined\hypersetup\hypersetup{hidelinks}\fi
     \pgfplotslegendfromname{passlegend}\endgroup};

\begin{axis}[
    tinylora,
    name=panelc,
    at={($(group c2r1.north east)+(1.4cm,0)$)},
    anchor=north west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(c) Cross-task transfer (greedy)},
    ylabel={Accuracy (\%)},
    xtick={0, 1, 2, 3},
    xticklabels={Rand., $\hat{S}$, $\hat{F}$, {Full\\LoRA}},
    x tick label style={align=center},
    xmin=-0.6, xmax=3.6,
    ymin=0, ymax=92,
    enlarge y limits={upper, value=0.02},
    ytick={0, 20, 40, 60, 80},
    xmajorgrids=false,
    legend to name=barlegend,
    legend columns=2,
]
    \addplot[colorBase, dashed, very thick, forget plot]
        coordinates {(-0.6,62.1) (3.6,62.1)};
    \addplot[colorBase, densely dotted, thick, forget plot]
        coordinates {(-0.6,49.0) (3.6,49.0)};
    \addplot[ybar, bar width=10pt, bar shift=-5pt,
        fill=colorRandom, draw=none, forget plot]
        coordinates {(0,63.6)};
    \addplot[ybar, bar width=10pt, bar shift=-5pt,
        fill=colorSignal, draw=none, forget plot]
        coordinates {(1,71.7)};
    \addplot[ybar, bar width=10pt, bar shift=-5pt,
        fill=colorFisher, draw=none, forget plot]
        coordinates {(2,74.4)};
    \addplot[ybar, bar width=10pt, bar shift=-5pt,
        fill=colorFullLoRA, draw=none, forget plot]
        coordinates {(3,73.8)};
    \addplot[ybar, bar width=10pt, bar shift=5pt,
        fill=colorRandom, fill opacity=0.55, draw=none,
        postaction={pattern=north east lines, pattern color=black!60},
        forget plot]
        coordinates {(0,46.2)};
    \addplot[ybar, bar width=10pt, bar shift=5pt,
        fill=colorSignal, fill opacity=0.55, draw=none,
        postaction={pattern=north east lines, pattern color=black!60},
        forget plot]
        coordinates {(1,53.8)};
    \addplot[ybar, bar width=10pt, bar shift=5pt,
        fill=colorFisher, fill opacity=0.55, draw=none,
        postaction={pattern=north east lines, pattern color=black!60},
        forget plot]
        coordinates {(2,52.8)};
    \addplot[ybar, bar width=10pt, bar shift=5pt,
        fill=colorFullLoRA, fill opacity=0.55, draw=none,
        postaction={pattern=north east lines, pattern color=black!60},
        forget plot]
        coordinates {(3,34.2)};
    \addlegendimage{area legend, fill=gray!70}
    \addlegendentry{MATH$\rightarrow$GSM8K}
    \addlegendimage{area legend, fill=gray!70, fill opacity=0.55,
        postaction={pattern=north east lines, pattern color=black!60}}
    \addlegendentry{GSM8K$\rightarrow$MATH}
    \addlegendimage{colorBase, dashed, very thick, no markers}
    \addlegendentry{Base (GSM8K)}
    \addlegendimage{colorBase, densely dotted, thick, no markers}
    \addlegendentry{Base (MATH)}
\end{axis}

% Bar chart legend (2x2) centered under panel (c)
\node[below, yshift=-10mm] at (panelc.south)
    {\begingroup\ifdefined\hypersetup\hypersetup{hidelinks}\fi
     \pgfplotslegendfromname{barlegend}\endgroup};
\end{tikzpicture}


==> figures-pgf/ood_gsm8k_app.tex <==
% Auto-generated by pgf_ood_gsm.py — do not edit by hand.
% GSM8K-trained models evaluated OOD. pass@k curves.
% AIME 2025 omitted (near-zero for all methods).
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 2,
        horizontal sep=0.8cm,
        vertical sep=0.7cm,
    },
    width=0.38\textwidth,
    height=0.25\textwidth,
    legend columns=5,
    legend style={draw=black, font=\small, column sep=4pt},
]

    \nextgroupplot[
        title={AMC 2023},
        ylabel={pass@$k$ (\%)},
        ylabel style={align=center},
        xlabel={},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=105,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,20.0) (4,47.5) (8,57.5) (16,67.5) (32,80.0) (64,85.0)};
    \addplot[colorBase, dashed, thin, mark=none, forget plot]
        coordinates {(4,20.0) (8,27.5) (16,35.0) (64,42.5)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,10.0) (4,30.0) (8,40.0) (16,62.5) (32,75.0) (64,82.5)};
    \addplot[colorFullLoRA, dashed, thin, mark=none, forget plot]
        coordinates {(4,12.5) (8,20.0) (16,17.5) (64,27.5)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,32.5) (4,50.0) (8,55.0) (16,67.5) (32,85.0) (64,97.5)};
    \addplot[colorSignal, dashed, thin, mark=none, forget plot]
        coordinates {(4,42.5) (8,45.0) (16,45.0) (64,47.5)};
    \addplot[colorFisher, thick, dashed, mark=square, mark size=2pt, forget plot]
        coordinates {(1,27.5) (4,52.5) (8,57.5) (16,62.5) (32,75.0) (64,87.5)};
    \addplot[colorFisher, dashed, thin, mark=none, forget plot]
        coordinates {(4,32.5) (8,37.5) (16,50.0) (64,47.5)};

    \nextgroupplot[
        title={AIME 2024},
        ylabel={},
        xlabel={},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,3.3) (8,10.0) (16,10.0) (32,20.0) (64,23.3)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,3.3) (8,3.3) (16,6.7) (32,10.0) (64,16.7)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,6.7) (4,16.7) (8,20.0) (16,20.0) (32,23.3) (64,30.0)};
    \addplot[colorFisher, thick, dashed, mark=square, mark size=2pt, forget plot]
        coordinates {(1,6.7) (4,16.7) (8,20.0) (16,20.0) (32,23.3) (64,26.7)};

    \nextgroupplot[
        title={},
        ylabel={pass@$k$ (\%)},
        ylabel style={align=center},
        xlabel={$k$},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=105,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,27.5) (4,52.5) (8,70.0) (16,85.0) (32,92.5) (64,95.0)};
    \addplot[colorBase, dashed, thin, mark=none, forget plot]
        coordinates {(4,37.5) (8,47.5) (16,45.0) (32,50.0) (64,55.0)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1,20.0) (4,55.0) (8,75.0) (16,82.5) (32,87.5) (64,95.0)};
    \addplot[colorRandom, dashed, thin, mark=none, forget plot]
        coordinates {(4,27.5) (8,42.5) (16,45.0) (32,55.0) (64,52.5)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,25.0) (4,45.0) (8,60.0) (16,75.0) (32,90.0) (64,95.0)};
    \addplot[colorFisher, dashed, thin, mark=none, forget plot]
        coordinates {(4,22.5) (8,35.0) (16,47.5) (32,52.5) (64,52.5)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,30.0) (4,60.0) (8,72.5) (16,82.5) (32,87.5) (64,90.0)};
    \addplot[colorFullLoRA, dashed, thin, mark=none, forget plot]
        coordinates {(4,45.0) (8,57.5) (16,55.0) (32,55.0) (64,60.0)};

    \nextgroupplot[
        title={},
        ylabel={},
        xlabel={$k$},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
        legend to name=ood_gsm_legend,
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,13.3) (8,16.7) (16,23.3) (32,33.3) (64,40.0)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,16.7) (8,16.7) (16,20.0) (32,26.7) (64,36.7)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,10.0) (8,16.7) (16,16.7) (32,20.0) (64,30.0)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,23.3) (8,30.0) (16,33.3) (32,36.7) (64,46.7)};
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Base}
    \addplot[colorRandom, thick, mark=o, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Random}
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{S}$}
    \addplot[colorFisher, thick, mark=square*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{F}$}
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Full LoRA}

\end{groupplot}
\node[anchor=east, font=\small\bfseries, rotate=90]
    at ($(group c1r1.west) + (-1.3cm,0)$) {3B};
\node[anchor=east, font=\small\bfseries, rotate=90]
    at ($(group c1r2.west) + (-1.3cm,0)$) {7B};
\node at ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-1.0cm)$)
    {\ref*{ood_gsm_legend}};
\node[font=\scriptsize] at ($(group c1r2.south)!0.5!(group c2r2.south) + (0,-1.5cm)$)
    {Solid: pass@$k$ \qquad Dashed: maj@$k$ (AMC only)};
\end{tikzpicture}


==> figures-pgf/ood_math_app.tex <==
% Auto-generated by pgf_ood_math.py — do not edit by hand.
% MATH-trained models evaluated OOD. pass@k + maj@k on AMC.
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=3 by 2,
        horizontal sep=0.8cm,
        vertical sep=0.7cm,
    },
    width=0.34\textwidth,
    height=0.24\textwidth,
    legend columns=5,
    legend style={draw=black, font=\small, column sep=6pt},
]

    \nextgroupplot[
        title={AMC 2023},
        ylabel={pass@$k$ (\%)},
        ylabel style={align=center},
        xlabel={},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=105,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,20.0) (4,47.5) (8,57.5) (16,67.5) (32,80.0) (64,85.0)};
    \addplot[colorBase, dashed, thin, mark=none, forget plot]
        coordinates {(4,20.0) (8,27.5) (16,35.0) (64,42.5)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1,22.5) (4,40.0) (8,50.0) (16,70.0) (32,80.0) (64,87.5)};
    \addplot[colorRandom, dashed, thin, mark=none, forget plot]
        coordinates {(4,22.5) (8,25.0) (16,40.0) (64,50.0)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,20.0) (4,47.5) (8,57.5) (16,65.0) (32,82.5) (64,90.0)};
    \addplot[colorSignal, dashed, thin, mark=none, forget plot]
        coordinates {(4,32.5) (8,37.5) (16,42.5) (64,47.5)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,35.0) (4,62.5) (8,65.0) (16,75.0) (32,92.5) (64,100.0)};
    \addplot[colorFisher, dashed, thin, mark=none, forget plot]
        coordinates {(4,40.0) (8,42.5) (16,52.5) (64,52.5)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,32.5) (4,50.0) (8,57.5) (16,75.0) (32,85.0) (64,95.0)};
    \addplot[colorFullLoRA, dashed, thin, mark=none, forget plot]
        coordinates {(4,40.0) (8,40.0) (16,47.5) (64,47.5)};

    \nextgroupplot[
        title={AIME 2024},
        ylabel={},
        xlabel={},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,3.3) (8,10.0) (16,10.0) (32,20.0) (64,23.3)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,3.3) (8,6.7) (16,13.3) (32,30.0) (64,36.7)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,6.7) (8,6.7) (16,20.0) (32,20.0) (64,30.0)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,10.0) (8,16.7) (16,23.3) (32,30.0) (64,36.7)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,10.0) (8,10.0) (16,20.0) (32,26.7) (64,36.7)};

    \nextgroupplot[
        title={AIME 2025},
        ylabel={},
        xlabel={},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,6.7) (8,13.3) (16,16.7) (32,20.0) (64,26.7)};
    \addplot[colorRandom, thick, mark=o, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,0.0) (8,3.3) (16,13.3) (32,16.7) (64,23.3)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,6.7) (8,13.3) (16,20.0) (32,23.3) (64,36.7)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,6.7) (8,10.0) (16,20.0) (32,20.0) (64,30.0)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,3.3) (8,6.7) (16,13.3) (32,16.7) (64,20.0)};

    \nextgroupplot[
        title={},
        ylabel={pass@$k$ (\%)},
        ylabel style={align=center},
        xlabel={$k$},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=105,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,27.5) (4,52.5) (8,70.0) (16,85.0) (32,92.5) (64,95.0)};
    \addplot[colorBase, dashed, thin, mark=none, forget plot]
        coordinates {(4,37.5) (8,47.5) (16,45.0) (32,50.0) (64,55.0)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,45.0) (4,70.0) (8,82.5) (16,87.5) (32,95.0) (64,97.5)};
    \addplot[colorSignal, dashed, thin, mark=none, forget plot]
        coordinates {(4,55.0) (8,55.0) (16,57.5) (32,62.5) (64,65.0)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,47.5) (4,75.0) (8,80.0) (16,85.0) (32,87.5) (64,95.0)};
    \addplot[colorFisher, dashed, thin, mark=none, forget plot]
        coordinates {(4,62.5) (8,62.5) (16,62.5) (32,62.5) (64,62.5)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,47.5) (4,75.0) (8,80.0) (16,85.0) (32,95.0) (64,95.0)};
    \addplot[colorFullLoRA, dashed, thin, mark=none, forget plot]
        coordinates {(4,52.5) (8,55.0) (16,62.5) (32,65.0) (64,62.5)};

    \nextgroupplot[
        title={},
        ylabel={},
        xlabel={$k$},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,13.3) (8,16.7) (16,23.3) (32,33.3) (64,40.0)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,6.7) (4,20.0) (8,30.0) (16,33.3) (32,40.0) (64,46.7)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,13.3) (4,26.7) (8,26.7) (16,33.3) (32,33.3) (64,43.3)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,13.3) (4,16.7) (8,23.3) (16,30.0) (32,40.0) (64,46.7)};

    \nextgroupplot[
        title={},
        ylabel={},
        xlabel={$k$},
        xmode=log,
        xmin=0.8, xmax=80,
        ymin=0, ymax=50,
        xtick={1, 4, 8, 16, 32, 64},
        xticklabels={1, 4, 8, 16, 32, 64},
        legend to name=ood_math_legend,
    ]
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt, forget plot]
        coordinates {(1,0.0) (4,3.3) (8,3.3) (16,16.7) (32,23.3) (64,40.0)};
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,16.7) (8,23.3) (16,33.3) (32,40.0) (64,46.7)};
    \addplot[colorFisher, thick, mark=square*, mark size=2pt, forget plot]
        coordinates {(1,3.3) (4,23.3) (8,23.3) (16,23.3) (32,33.3) (64,43.3)};
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt, forget plot]
        coordinates {(1,6.7) (4,20.0) (8,30.0) (16,36.7) (32,40.0) (64,43.3)};
    \addplot[colorBase, dashed, thin, mark=none, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Base}
    \addplot[colorRandom, thick, mark=o, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Random}
    \addplot[colorSignal, thick, mark=triangle*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{S}$}
    \addplot[colorFisher, thick, mark=square*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{$\hat{F}$}
    \addplot[colorFullLoRA, thick, mark=diamond*, mark size=2pt]
        coordinates {(1,-999)};
    \addlegendentry{Full LoRA}

\end{groupplot}
\node[anchor=east, font=\small\bfseries, rotate=90]
    at ($(group c1r1.west) + (-1.3cm,0)$) {3B};
\node[anchor=east, font=\small\bfseries, rotate=90]
    at ($(group c1r2.west) + (-1.3cm,0)$) {7B};
\node at ($(group c1r2.south)!0.5!(group c3r2.south) + (0,-1.0cm)$)
    {\ref*{ood_math_legend}};
\node[font=\scriptsize] at ($(group c1r2.south)!0.5!(group c3r2.south) + (0,-1.5cm)$)
    {Solid: pass@$k$ \qquad Dashed: maj@$k$ (AMC only)};
\end{tikzpicture}


==> figures-pgf/stability_validation.tex <==
% Auto-generated by pgf_stability_validation.py — do not edit by hand.
% Usage: \input{figures/stability_validation.tex}
%   Requires: pgfplots, groupplots
\definecolor{plotBlue}{HTML}{4878CF}
\definecolor{plotRed}{HTML}{E8553D}
\definecolor{plotOrange}{HTML}{D65F28}
\definecolor{plotGray}{HTML}{999999}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.8cm,
    },
    width=0.50\textwidth,
    height=0.4\textwidth,
    every axis plot/.append style={semithick},
    grid style={gray!15},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    legend style={font=\scriptsize},
]

    \nextgroupplot[
        title={(a) Monte Carlo convergence},
        xlabel={$N$ (discovery examples)},
        ylabel={Top-10K overlap with $N{=}100$},
        xtick={10, 25, 50, 100},
        ymin=0.90, ymax=1.01,
        ytick={0.90, 0.92, 0.94, 0.96, 0.98, 1.00},
        yticklabel={\pgfmathparse{\tick*100}%
            \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%},
        ymajorgrids=true,
        legend pos=south east,
    ]
        \addplot[plotBlue, mark=o, mark size=2.5pt, thick]
            coordinates {(10,0.948100) (25,0.966100) (50,0.981800) (100,1.000000)};
        \addlegendentry{$\hat{S}$ (grad.\ magnitude)}
        \addplot[plotRed, mark=square*, mark size=2pt, thick, dashed]
            coordinates {(10,0.948300) (25,0.964200) (50,0.979000) (100,1.000000)};
        \addlegendentry{$\hat{F}$ (Fisher)}
        \addplot[plotGray, dashed, thin, forget plot]
            coordinates {(10,1.0) (100,1.0)};
        \node[plotBlue, font=\scriptsize\bfseries, anchor=south west]
            at (axis cs:10,0.9481) [xshift=-10pt, yshift=8pt] {94.8\%};
        \node[plotRed, font=\scriptsize\bfseries, anchor=north west]
            at (axis cs:10,0.9483) [xshift=0pt, yshift=-2pt] {94.8\%};
        \node[plotBlue, font=\scriptsize\bfseries, anchor=south west]
            at (axis cs:50,0.9818) [xshift=2pt, yshift=5pt] {98.2\%};
        \node[plotRed, font=\scriptsize\bfseries, anchor=north west]
            at (axis cs:50,0.979) [xshift=2pt, yshift=-2pt] {97.9\%};

    \nextgroupplot[
        title={(b) Sensitivity to $A$ initialization},
        xlabel={Perturbation $\epsilon$ (relative to $\|A\|_F$)},
        ylabel={Overlap with unperturbed circuit},
        ymin=0, ymax=1.05,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.00},
        yticklabel={\pgfmathparse{\tick*100}%
            \pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}\%},
        ymajorgrids=true,
        legend pos=south west,
    ]
        \addplot[plotBlue, mark=o, mark size=2pt, thick]
            coordinates {(0.0,1.000000) (0.01,0.989000) (0.05,0.961000) (0.1,0.924000) (0.25,0.813000) (0.5,0.633000) (1.0,0.423000) (2.0,0.273000)};
        \addlegendentry{Top-1K}
        \addplot[plotOrange, mark=square*, mark size=2pt, thick]
            coordinates {(0.0,1.000000) (0.01,0.991000) (0.05,0.962400) (0.1,0.923600) (0.25,0.816600) (0.5,0.663000) (1.0,0.466000) (2.0,0.336600)};
        \addlegendentry{Top-5K}
        \addplot[plotRed, mark=diamond*, mark size=2pt, thick]
            coordinates {(0.0,1.000000) (0.01,0.991500) (0.05,0.963000) (0.1,0.927700) (0.25,0.823300) (0.5,0.672900) (1.0,0.482000) (2.0,0.353800)};
        \addlegendentry{Top-10K}
        \addplot[plotGray, dashed, thin, forget plot]
            coordinates {(0,1.0) (2.0,1.0)};
        \node[plotRed, font=\scriptsize\bfseries, anchor=west]
            at (axis cs:0.1,0.928) [xshift=4pt] {92\%};

\end{groupplot}
\end{tikzpicture}


==> figures-pgf/synthetic.tex <==
% Auto-generated by pgf_synthetic.py — do not edit by hand.
% Usage: \input{figures/synthetic_placement.tex}
%   Requires: tinylora_preamble.tex, pgfplots, groupplots, fillbetween
\begin{tikzpicture}
\begin{groupplot}[
    tinylora,
    group style={
        group size=2 by 1,
        horizontal sep=1.05cm,
    },
    width=0.40\textwidth,
    height=0.35\textwidth,
    legend style={at={(1.05,0.5)}, anchor=west},
]

    \nextgroupplot[
        title={(a) Supervised (dense signal)},
        ylabel={Relative MSE\\($1$ = no adaptation)}, ylabel style={align=center},
        xlabel={Fraction of $B$ trained ($k/|B|$)},
        xmode=log,
        xmin=0.015, xmax=1.3,
        ymin=-0.1, ymax=1.1,
        ytick={0, 0.25, 0.5, 0.75, 1.0},
    ]
    \addplot[black, dashed, thin, forget plot, domain=0.01:1.1] {1.0};
        \addplot[draw=none, name path=uppersftrandom, forget plot]
            coordinates {(0.02,0.983007) (0.05,0.937714) (0.1,0.874710) (0.2,0.758267) (0.5,0.459548) (1.0,0.019809)};
        \addplot[draw=none, name path=lowersftrandom, forget plot]
            coordinates {(0.02,0.954609) (0.05,0.913537) (0.1,0.838466) (0.2,0.723170) (0.5,0.423401) (1.0,0.006074)};
        \addplot[colorRandom!20, forget plot]
            fill between[of=uppersftrandom and lowersftrandom];
        \addplot[colorRandom, mark=o, mark size=2.5pt, thick, forget plot]
            coordinates {(0.02,0.968808) (0.05,0.925626) (0.1,0.856588) (0.2,0.740719) (0.5,0.441475) (1.0,0.012942)};
        \addplot[draw=none, name path=uppersftinformed, forget plot]
            coordinates {(0.02,0.813359) (0.05,0.698904) (0.1,0.567214) (0.2,0.437283) (0.5,0.220156) (1.0,0.019809)};
        \addplot[draw=none, name path=lowersftinformed, forget plot]
            coordinates {(0.02,0.811317) (0.05,0.695542) (0.1,0.563337) (0.2,0.434739) (0.5,0.216047) (1.0,0.006074)};
        \addplot[colorFisher!20, forget plot]
            fill between[of=uppersftinformed and lowersftinformed];
        \addplot[colorFisher, mark=square*, mark size=2.5pt, thick, forget plot]
            coordinates {(0.02,0.812338) (0.05,0.697223) (0.1,0.565275) (0.2,0.436011) (0.5,0.218101) (1.0,0.012942)};
        \addplot[draw=none, name path=uppersftfull, forget plot]
            coordinates {(0.02,0.019809) (0.05,0.019809) (0.1,0.019809) (0.2,0.019809) (0.5,0.019809) (1.0,0.019809)};
        \addplot[draw=none, name path=lowersftfull, forget plot]
            coordinates {(0.02,0.006074) (0.05,0.006074) (0.1,0.006074) (0.2,0.006074) (0.5,0.006074) (1.0,0.006074)};
        \addplot[colorFullLoRA!20, forget plot]
            fill between[of=uppersftfull and lowersftfull];
        \addplot[colorFullLoRA, mark=triangle*, mark size=2.5pt, thick, forget plot]
            coordinates {(0.02,0.012942) (0.05,0.012942) (0.1,0.012942) (0.2,0.012942) (0.5,0.012942) (1.0,0.012942)};

    \nextgroupplot[
        title={(b) RL-like (concentrated signal)},
        ylabel={},
        xlabel={Fraction of $B$ trained ($k/|B|$)},
        xmode=log,
        xmin=0.015, xmax=1.3,
        ymin=-0.1, ymax=1.1,
        ytick={0, 0.25, 0.5, 0.75, 1.0},
    ]
    \addplot[black, dashed, thin, forget plot, domain=0.01:1.1] {1.0};
        \addplot[draw=none, name path=upperrlrandom, forget plot]
            coordinates {(0.02,0.990251) (0.05,0.957085) (0.1,0.904597) (0.2,0.734710) (0.5,0.465660) (1.0,0.008512)};
        \addplot[draw=none, name path=lowerrlrandom, forget plot]
            coordinates {(0.02,0.943285) (0.05,0.875132) (0.1,0.741468) (0.2,0.548306) (0.5,0.292384) (1.0,0.008183)};
        \addplot[colorRandom!20, forget plot]
            fill between[of=upperrlrandom and lowerrlrandom];
        \addplot[colorRandom, mark=o, mark size=2.5pt, thick]
            coordinates {(0.02,0.966768) (0.05,0.916109) (0.1,0.823032) (0.2,0.641508) (0.5,0.379022) (1.0,0.008348)};
        \addlegendentry{Random}
        \addplot[draw=none, name path=upperrlinformed, forget plot]
            coordinates {(0.02,0.206121) (0.05,0.076477) (0.1,0.044466) (0.2,0.026210) (0.5,0.016010) (1.0,0.008512)};
        \addplot[draw=none, name path=lowerrlinformed, forget plot]
            coordinates {(0.02,0.206054) (0.05,0.076331) (0.1,0.044248) (0.2,0.025946) (0.5,0.015731) (1.0,0.008183)};
        \addplot[colorFisher!20, forget plot]
            fill between[of=upperrlinformed and lowerrlinformed];
        \addplot[colorFisher, mark=square*, mark size=2.5pt, thick]
            coordinates {(0.02,0.206087) (0.05,0.076404) (0.1,0.044357) (0.2,0.026078) (0.5,0.015871) (1.0,0.008348)};
        \addlegendentry{Informed (circuit)}
        \addplot[draw=none, name path=upperrlfull, forget plot]
            coordinates {(0.02,0.008512) (0.05,0.008512) (0.1,0.008512) (0.2,0.008512) (0.5,0.008512) (1.0,0.008512)};
        \addplot[draw=none, name path=lowerrlfull, forget plot]
            coordinates {(0.02,0.008183) (0.05,0.008183) (0.1,0.008183) (0.2,0.008183) (0.5,0.008183) (1.0,0.008183)};
        \addplot[colorFullLoRA!20, forget plot]
            fill between[of=upperrlfull and lowerrlfull];
        \addplot[colorFullLoRA, mark=triangle*, mark size=2.5pt, thick]
            coordinates {(0.02,0.008348) (0.05,0.008348) (0.1,0.008348) (0.2,0.008348) (0.5,0.008348) (1.0,0.008348)};
        \addlegendentry{LoRA}

\end{groupplot}
\end{tikzpicture}

